Efficient AI-Inspired Reduction of Feynman Integrals via Tube Seeding

In this paper, we use machine learning to discover a new seeding strategy for integration-by-parts reduction of Feynman integrals, which is a frequent bottleneck in state-of-the-art calculations in theoretical particle and gravitational-wave physics. Our strategy allows us to reduce multi-loop integrals with large numerator powers via essentially the standard Laporta algorithm but with a sparse selection of seed integrals that grows only linearly with the numerator power, whereas existing strategies lead to growth with a polynomial power that increases with the complexity of the integral being reduced. The seeds are restricted to a thin tube-like region that connects the target integral to the master integrals along a zigzag path. We demonstrate the power of our approach by reducing non-planar 2-loop 5-point integrals of rank 20 with numerical kinematics over a finite field, which is prohibitively difficult for the Laporta algorithm with conventional seeding. Going beyond individual integrals, we further demonstrate the reduction of a complete set of top-level rank-10 integrals by dividing the target integrals into several chunks, each of which can be solved by our sparse seeding strategy with considerably less time and a significantly lower memory footprint than other state-of-the-art strategies, making the approach well-suited for phenomenological applications. We provide a proof-of-principle implementation on GitHub at https://github.com/andreslunagodoy/tube_seeding.

==> figs/fig_2path_cover_centers_orange.tex <==
\begin{figure}[tp]
  \centering
\providecommand{\bracedColorDefs}{}%
\definecolor{bracedG}{RGB}{186,  22, 110}%   strong magenta
\definecolor{bracedH}{RGB}{170, 130,  30}%   dark olive / mustard
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);
          \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);
          \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);
          \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);
          \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);
          \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);
          \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);
          \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10);
          \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10);
          \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0);
          \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2);
          \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4);
          \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6);
          \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8);
          \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=bracedG] (0,0,0) -- (3,0,0);
        \draw[spine segment=bracedG] (3,0,0) -- (3,3,0);
        \draw[spine segment=bracedG] (3,3,0) -- (3,3,4);
        \draw[bracedG!70!black, thick, dashed, opacity=0.85]
          (2,3,0) -- (0,1,0);
        \draw[bracedG!70!black, thick, dashed, opacity=0.85]
          (3,2,3) -- (3,0,1);
        \foreach \a/\b/\c in {%
          0/0/0, 1/0/0, 2/0/0, 3/0/0, 3/1/0, 3/2/0, 3/3/0, 3/3/1, 3/3/2, 3/3/3,
          3/3/4
        }{
          \node[rectangle, fill=bracedG, draw=bracedG!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          2/3/0, 1/2/0, 0/1/0, 3/2/3, 3/1/2, 3/0/1
        }{
          \node[circle, fill=bracedG!30!white, draw=bracedG!70!black,
                line width=0.35pt, minimum size=3.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \node[circle, fill=bracedG, draw=bracedG!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (3,3,4) {};
        \node[circle, fill=bracedG, draw=bracedG!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (3,4,3) {};
        \node[circle, fill=bracedG, draw=bracedG!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,2,4) {};
        \node[circle, fill=bracedG, draw=bracedG!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,3,3) {};
        \node[circle, fill=bracedG, draw=bracedG!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,4,2) {};
        \node[circle, draw=bracedG!50!black, line width=0.6pt,
               minimum size=10pt, inner sep=0pt] at (3,3,4) {};
        \end{tikzpicture}%
    }};% 
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (6.10, -2.85);
      \node[circle, draw=bracedG!50!black, line width=0.6pt, minimum size=10pt, inner sep=0pt] at (2.62, -0.92) {};
      \node[circle, fill=bracedG, draw=bracedG!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Main target $(3,3,4)$};
      \node[circle, fill=bracedG, draw=bracedG!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Other covered targets};
      \node[rectangle, fill=bracedG, draw=bracedG!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Axis-parallel centers};
      \node[circle, fill=bracedG!30!white, draw=bracedG!70!black,
            line width=0.35pt, minimum size=5pt, inner sep=0pt] at (2.62, -2.18) {};
      \node[font=\small, anchor=west] at (2.89, -2.18) {Diagonal centers};
      \draw[spine segment=bracedG] (2.42, -2.60) -- (2.89, -2.60);
      \node[font=\small, anchor=west] at (2.92, -2.60) {Width-1 axis-parallel};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (g) $(3,3,4)$ diagonal-augmented, $9{\to}10{\to}11$}
  \end{minipage}\hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);
          \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);
          \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);
          \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);
          \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);
          \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);
          \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);
          \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10);
          \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10);
          \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0);
          \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2);
          \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4);
          \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6);
          \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8);
          \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=bracedH] (0,0,0) -- (0,4,0);
        \draw[spine segment=bracedH] (0,4,0) -- (3,4,0);
        \draw[spine segment=bracedH] (3,4,0) -- (3,4,3);
        \draw[bracedH!70!black, thick, dashed, opacity=0.85]
          (3,3,0) -- (1,1,0);
        \draw[bracedH!70!black, thick, dashed, opacity=0.85]
          (2,4,3) -- (0,4,1);
        \foreach \a/\b/\c in {%
          0/0/0, 0/1/0, 0/2/0, 0/3/0, 0/4/0, 1/4/0, 2/4/0, 3/4/0, 3/4/1, 3/4/2,
          3/4/3
        }{
          \node[rectangle, fill=bracedH, draw=bracedH!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          3/3/0, 2/2/0, 1/1/0, 2/4/3, 1/4/2, 0/4/1
        }{
          \node[circle, fill=bracedH!30!white, draw=bracedH!70!black,
                line width=0.35pt, minimum size=3.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \node[circle, fill=bracedH, draw=bracedH!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (2,4,4) {};
        \node[circle, fill=bracedH, draw=bracedH!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (3,3,4) {};
        \node[circle, fill=bracedH, draw=bracedH!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (3,4,3) {};
        \node[circle, fill=bracedH, draw=bracedH!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,3,3) {};
        \node[circle, fill=bracedH, draw=bracedH!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,4,2) {};
        \node[circle, draw=bracedH!50!black, line width=0.6pt,
               minimum size=10pt, inner sep=0pt] at (3,4,3) {};
        \end{tikzpicture}%
    }};% 
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (6.10, -2.85);
      \node[circle, draw=bracedH!50!black, line width=0.6pt, minimum size=10pt, inner sep=0pt] at (2.62, -0.92) {};
      \node[circle, fill=bracedH, draw=bracedH!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Main target $(3,4,3)$};
      \node[circle, fill=bracedH, draw=bracedH!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Other covered targets};
      \node[rectangle, fill=bracedH, draw=bracedH!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Axis-parallel centers};
      \node[circle, fill=bracedH!30!white, draw=bracedH!70!black,
            line width=0.35pt, minimum size=5pt, inner sep=0pt] at (2.62, -2.18) {};
      \node[font=\small, anchor=west] at (2.89, -2.18) {Diagonal centers};
      \draw[spine segment=bracedH] (2.42, -2.60) -- (2.89, -2.60);
      \node[font=\small, anchor=west] at (2.92, -2.60) {Width-1 axis-parallel};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (h) $(3,4,3)$ diagonal-augmented, $10{\to}9{\to}11$}
  \end{minipage}
  \caption{Separate skeleton views of the two \emph{diagonal-augmented} central tubes that reduce the remaining six rank-10 integrals on the five propagator-4 cuts. Tube~(g)
    suffices on $[3,4,7]$ and $[1,4,6]$; tube~(h) is added on $[3,4,8]$,
    $[2,4,7]$, $[2,4,6]$ to reduce $I_{1,\dots,1,-2,-4,-4}$.
    The diagonal centers of tube~(g) are $(2,3,0)$, $(1,2,0)$, $(0,1,0)$ for the $9{\to}10$ diagonal
    and $(3,2,3)$, $(3,1,2)$, $(3,0,1)$ for the $10{\to}11$ diagonal;
    those of tube~(h) are $(3,3,0)$, $(2,2,0)$, $(1,1,0)$ for the $10{\to}9$ diagonal
    and $(2,4,3)$, $(1,4,2)$, $(0,4,1)$ for the $9{\to}11$ diagonal.
    }
  \label{fig:2path_cover_centers}
\end{figure}

==> figs/fig_5path_cover_centers_orange.tex <==
\begin{figure}[tp]
  \centering
  % Five separate skeleton views generated from the scratch path figures.
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        % Rank-10 plane and axes retained for context.
        % Rank-10 plane: filled triangle a_9 + a_10 + a_11 = 10 in the positive octant.
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        % Faint connecting line along this path (head -> mid -> tail spine).
        % Each segment has an arrow in the increasing x/y/z direction.
        \draw[spine segment=pathA] (0,0,0) -- (0,0,6);
        \draw[spine segment=pathA] (0,0,6) -- (0,4,6);
        % Shift centers for path [11, 10], target (0, 4, 6) (15 centers).
        \foreach \a/\b/\c in {%
          0/4/5, 0/0/0, 0/4/6, 0/3/5, 0/0/1, 0/3/6, 0/0/2, 0/2/5, 0/0/3, 0/2/6,
          0/1/5, 0/0/4, 0/1/6, 0/0/5, 0/0/6
        }{
          \node[rectangle, fill=pathA, draw=pathA!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        % Rank-10 targets covered by this path
        \foreach \a/\b/\c in {%
          0/0/10, 0/1/9, 0/2/8, 0/3/7, 0/4/6, 0/5/5, 1/0/9,
          1/1/8, 1/2/7, 1/3/6, 1/4/5, 2/0/8, 2/1/7, 2/2/6,
          2/3/5, 3/0/7, 3/1/6, 3/2/5, 4/0/6, 4/1/5
        }{
          \node[circle, fill=markcol, draw=markcol!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        % Main target for this path
        \node[circle, fill=pathA, draw=pathA!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (0,4,6) {};
        \end{tikzpicture}%
    }};%
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (5.792, -2.417);
      \node[ibp lattice legend target] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Target integrals};
      \node[circle, fill=pathA, draw=pathA!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Main target};
      \node[rectangle, fill=pathA, draw=pathA!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Shift centers};
      \draw[spine segment=pathA] (2.42, -2.18) -- (2.89, -2.18);
      \node[font=\small, anchor=west] at (2.92, -2.18) {Tube path $(0,4,6)$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (a) $(0,4,6)$, $11{\to}10$}
  \end{minipage}\hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=pathB] (0,0,0) -- (0,5,0);
        \draw[spine segment=pathB] (0,5,0) -- (0,5,4);
        \draw[spine segment=pathB] (0,5,4) -- (1,5,4);
        \foreach \a/\b/\c in {%
          0/5/0, 0/5/1, 0/4/0, 0/5/2, 0/4/1, 0/3/0, 0/5/3, 0/4/2, 1/5/3, 0/5/4,
          0/2/0, 0/4/3, 1/5/4, 1/4/3, 0/4/4, 0/1/0, 1/4/4, 0/0/0
        }{
          \node[rectangle, fill=pathB, draw=pathB!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt,
                xshift=-2.0pt] at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          0/5/5, 0/6/4, 0/7/3, 0/8/2, 1/4/5, 1/5/4, 1/6/3,
          1/7/2, 2/4/4, 2/5/3, 2/6/2, 3/4/3, 3/5/2, 4/4/2
        }{
          \node[circle, fill=markcol, draw=markcol!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \node[circle, fill=pathB, draw=pathB!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (1,5,4) {};
        \end{tikzpicture}%
    }};%
\begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (5.792, -2.417);
      \node[ibp lattice legend target] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Target integrals};
      \node[circle, fill=pathB, draw=pathB!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Main target};
      \node[rectangle, fill=pathB, draw=pathB!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Shift centers};
      \draw[spine segment=pathB] (2.42, -2.18) -- (2.89, -2.18);
      \node[font=\small, anchor=west] at (2.92, -2.18) {Tube path $(1,5,4)$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (b) $(1,5,4)$, $10{\to}11{\to}9$}
  \end{minipage}

  \vspace{0.5em}
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=pathC] (0,0,0) -- (0,6,0);
        \draw[spine segment=pathC] (0,6,0) -- (2,6,0);
        \draw[spine segment=pathC] (2,6,0) -- (2,6,2);
        \foreach \a/\b/\c in {%
          0/6/0, 1/6/0, 0/5/0, 2/6/0, 1/6/1, 1/5/0, 2/6/1, 1/6/2, 0/4/0, 2/5/0,
          1/5/1, 2/6/2, 2/5/1, 1/5/2, 0/3/0, 2/5/2, 0/2/0, 0/1/0, 0/0/0
        }{
          \node[rectangle, fill=pathC, draw=pathC!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt,
                xshift=0.0pt] at (\a,\b,\c) {};
        }
        % Rank-10 targets covered by this path
        \foreach \a/\b/\c in {%
          0/6/4, 0/7/3, 0/8/2, 0/9/1, 0/10/0, 1/5/4, 1/6/3,
          1/7/2, 1/8/1, 1/9/0, 2/5/3, 2/6/2, 2/7/1, 2/8/0,
          3/5/2, 3/6/1, 3/7/0, 4/5/1, 4/6/0, 5/5/0
        }{
          \node[circle, fill=markcol, draw=markcol!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        % Main target for this path
        \node[circle, fill=pathC, draw=pathC!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (2,6,2) {};
        \end{tikzpicture}%
    }};%
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (5.792, -2.417);
      \node[ibp lattice legend target] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Target integrals};
      \node[circle, fill=pathC, draw=pathC!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Main target};
      \node[rectangle, fill=pathC, draw=pathC!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Shift centers};
      \draw[spine segment=pathC] (2.42, -2.18) -- (2.89, -2.18);
      \node[font=\small, anchor=west] at (2.92, -2.18) {Tube path $(2,6,2)$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (c) $(2,6,2)$, $10{\to}9{\to}11$}
  \end{minipage}\hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=pathD] (0,0,0) -- (4,0,0);
        \draw[spine segment=pathD] (4,0,0) -- (4,4,0);
        \draw[spine segment=pathD] (4,4,0) -- (4,4,2);
        % Shift centers for path [9, 10, 11], target (4, 4, 2) (21 centers).
        \foreach \a/\b/\c in {%
          3/4/0, 4/4/0, 3/4/1, 3/3/0, 4/4/1, 3/4/2, 4/3/0, 3/3/1, 4/4/2, 3/2/0,
          4/3/1, 0/0/0, 3/3/2, 4/2/0, 1/0/0, 4/3/2, 3/1/0, 2/0/0, 4/1/0, 3/0/0,
          4/0/0
        }{
          \node[rectangle, fill=pathD, draw=pathD!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt,
                xshift=2.0pt] at (\a,\b,\c) {};
        }
        % Rank-10 targets covered by this path
        \foreach \a/\b/\c in {%
          3/3/4, 3/4/3, 3/5/2, 3/6/1, 3/7/0, 4/2/4, 4/3/3,
          4/4/2, 4/5/1, 4/6/0, 5/2/3, 5/3/2, 5/4/1, 5/5/0,
          6/2/2, 6/3/1, 6/4/0, 7/2/1, 7/3/0, 8/2/0
        }{
          \node[circle, fill=markcol, draw=markcol!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        % Main target for this path
        \node[circle, fill=pathD, draw=pathD!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (4,4,2) {};
        \end{tikzpicture}%
    }};% 
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (5.792, -2.417);
      \node[ibp lattice legend target] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Target integrals};
      \node[circle, fill=pathD, draw=pathD!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Main target};
      \node[rectangle, fill=pathD, draw=pathD!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Shift centers};
      \draw[spine segment=pathD] (2.42, -2.18) -- (2.89, -2.18);
      \node[font=\small, anchor=west] at (2.92, -2.18) {Tube path $(4,4,2)$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (d) $(4,4,2)$, $9{\to}10{\to}11$}
  \end{minipage}

  \vspace{0.5em}
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        \draw[spine segment=pathE] (0,0,0) -- (6,0,0);
        \draw[spine segment=pathE] (6,0,0) -- (6,0,3);
        \draw[spine segment=pathE] (6,0,3) -- (6,1,3);
        \foreach \a/\b/\c in {%
          0/0/0, 1/0/0, 2/0/0, 3/0/0, 4/0/0, 5/0/0, 5/1/2, 6/0/0, 5/0/1, 6/1/2,
          5/1/3, 6/0/1, 5/0/2, 6/1/3, 6/0/2, 5/0/3, 6/0/3
        }{
          \node[rectangle, fill=pathE, draw=pathE!50!black,
                line width=0.2pt, minimum size=2.6pt, inner sep=0pt,
                xshift=4.0pt] at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          5/0/5, 5/1/4, 5/2/3, 5/3/2, 6/0/4, 6/1/3, 6/2/2,
          6/3/1, 6/4/0, 7/0/3, 7/1/2, 7/2/1, 7/3/0, 8/0/2,
          8/1/1, 8/2/0, 9/0/1, 9/1/0, 10/0/0
        }{
          \node[circle, fill=markcol, draw=markcol!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \node[circle, fill=pathE, draw=pathE!50!black,
              line width=0.25pt, minimum size=6pt, inner sep=0pt]
            at (6,1,3) {};
        \end{tikzpicture}%
    }};% 
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.25, -0.67) rectangle (5.792, -2.417);
      \node[ibp lattice legend target] at (2.62, -0.92) {};
      \node[font=\small, anchor=west] at (2.89, -0.92) {Target integrals};
      \node[circle, fill=pathE, draw=pathE!50!black,
            line width=0.25pt, minimum size=6pt, inner sep=0pt] at (2.62, -1.34) {};
      \node[font=\small, anchor=west] at (2.89, -1.34) {Main target};
      \node[rectangle, fill=pathE, draw=pathE!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.62, -1.76) {};
      \node[font=\small, anchor=west] at (2.89, -1.76) {Shift centers};
      \draw[spine segment=pathE] (2.42, -2.18) -- (2.89, -2.18);
      \node[font=\small, anchor=west] at (2.92, -2.18) {Tube path $(6,1,3)$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (e) $(6,1,3)$, $9{\to}11{\to}10$}
  \end{minipage}\hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \node[inner sep=0pt] (lat) {%
    \resizebox{0.82\linewidth}{!}{%
      \begin{tikzpicture}[
          scale=0.42,
          x={( 1.324cm,-0.432cm)},   % a_9: right-down
          y={( 0.778cm, 0.653cm)},   % a_10: right-up
          z={( 0cm,     1.000cm)},   % a_11: up
          >=stealth,
        ]
        \begin{scope}[gray!25, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);  \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);  \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);  \draw (5,0,0) -- (5,10,0);
          \draw (6,0,0) -- (6,10,0);  \draw (7,0,0) -- (7,10,0);
          \draw (8,0,0) -- (8,10,0);  \draw (9,0,0) -- (9,10,0);
          \draw (10,0,0) -- (10,10,0); \draw (10,0,0) -- (10,10,0);
          \draw (0,0,0) -- (10,0,0);  \draw (0,1,0) -- (10,1,0);
          \draw (0,2,0) -- (10,2,0);  \draw (0,3,0) -- (10,3,0);
          \draw (0,4,0) -- (10,4,0);  \draw (0,5,0) -- (10,5,0);
          \draw (0,6,0) -- (10,6,0);  \draw (0,7,0) -- (10,7,0);
          \draw (0,8,0) -- (10,8,0);  \draw (0,9,0) -- (10,9,0);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,0) -- (10,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);  \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);  \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);  \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);  \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);  \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10); \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);  \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);  \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);  \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);  \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);  \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10); \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10); \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10); \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10); \draw (5,10,0) -- (5,10,10);
          \draw (6,10,0) -- (6,10,10); \draw (7,10,0) -- (7,10,10);
          \draw (8,10,0) -- (8,10,10); \draw (9,10,0) -- (9,10,10);
          \draw (10,10,0) -- (10,10,10); \draw (10,10,0) -- (10,10,10);
          \draw (0,10,0) -- (10,10,0); \draw (0,10,1) -- (10,10,1);
          \draw (0,10,2) -- (10,10,2); \draw (0,10,3) -- (10,10,3);
          \draw (0,10,4) -- (10,10,4); \draw (0,10,5) -- (10,10,5);
          \draw (0,10,6) -- (10,10,6); \draw (0,10,7) -- (10,10,7);
          \draw (0,10,8) -- (10,10,8); \draw (0,10,9) -- (10,10,9);
          \draw (0,10,10) -- (10,10,10); \draw (0,10,10) -- (10,10,10);
        \end{scope}
        \fill[markcol, opacity=0.45, path fading=depth fade]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        \draw[markcol!70!black, thin, opacity=0.55]
          (10,0,0) -- (0,10,0) -- (0,0,10) -- cycle;
        %
        \draw[->, gray!55, thin] (0,0,0) -- (10.4,0,0)
          node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
        \draw[->, gray!55, thin] (10,0,0) -- (10,10.4,0)
          node[at end, anchor=north west, gray!70, font=\small, xshift=6pt] {$-a_{10}$};
        \draw[->, gray!55, thin] (10,10,0) -- (10,10,10.6)
          node[at end, above, gray!70, font=\small] {$-a_{11}$};
        %
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
        }
        \foreach \i in {1,...,10} {
          \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (10,\i,0) {$\i$};
        }
        \foreach \i in {2,4,6,8,10} {
          \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (10,10,\i) {$\i$};
        }
        \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
        % Rank-10 targets covered by each path, colored by path
        \foreach \a/\b/\c in {%
          0/0/10, 0/1/9, 0/2/8, 0/3/7, 0/4/6, 0/5/5, 1/0/9,
          1/1/8, 1/2/7, 1/3/6, 1/4/5, 2/0/8, 2/1/7, 2/2/6,
          2/3/5, 3/0/7, 3/1/6, 3/2/5, 4/0/6, 4/1/5
        }{
          \node[circle, fill=pathA, draw=pathA!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          0/5/5, 0/6/4, 0/7/3, 0/8/2, 1/4/5, 1/5/4, 1/6/3,
          1/7/2, 2/4/4, 2/5/3, 2/6/2, 3/4/3, 3/5/2, 4/4/2
        }{
          \node[circle, fill=pathB, draw=pathB!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          0/6/4, 0/7/3, 0/8/2, 0/9/1, 0/10/0, 1/5/4, 1/6/3,
          1/7/2, 1/8/1, 1/9/0, 2/5/3, 2/6/2, 2/7/1, 2/8/0,
          3/5/2, 3/6/1, 3/7/0, 4/5/1, 4/6/0, 5/5/0
        }{
          \node[circle, fill=pathC, draw=pathC!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          3/3/4, 3/4/3, 3/5/2, 3/6/1, 3/7/0, 4/2/4, 4/3/3,
          4/4/2, 4/5/1, 4/6/0, 5/2/3, 5/3/2, 5/4/1, 5/5/0,
          6/2/2, 6/3/1, 6/4/0, 7/2/1, 7/3/0, 8/2/0
        }{
          \node[circle, fill=pathD, draw=pathD!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \foreach \a/\b/\c in {%
          5/0/5, 5/1/4, 5/2/3, 5/3/2, 6/0/4, 6/1/3, 6/2/2,
          6/3/1, 6/4/0, 7/0/3, 7/1/2, 7/2/1, 7/3/0, 8/0/2,
          8/1/1, 8/2/0, 9/0/1, 9/1/0, 10/0/0
        }{
          \node[circle, fill=pathE, draw=pathE!50!black,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        % Multi-cover points (drawn over the path-colored circles).
        \foreach \a/\b/\c in {%
          0/5/5, 0/6/4, 0/7/3, 0/8/2, 1/4/5, 1/5/4, 1/6/3,
          1/7/2, 2/5/3, 2/6/2, 3/4/3, 3/5/2, 3/6/1, 3/7/0,
          4/4/2, 4/5/1, 4/6/0, 5/2/3, 5/3/2, 5/5/0, 6/2/2,
          6/3/1, 6/4/0, 7/2/1, 7/3/0, 8/2/0
        }{
          \node[circle, fill=white, draw=black!60,
                line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
              at (\a,\b,\c) {};
        }
        \end{tikzpicture}%
    }};% 
    \begin{scope}[shift=(lat.north west)]
    \begin{scope}[scale=1.2]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (2.55, -0.67) rectangle (7.30, -3.44);
      \node[circle, fill=pathA, draw=pathA!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -0.92) {};
      \node[font=\small, anchor=west] at (3.19, -0.92) {Target integrals $(0,4,6)$};
      \node[circle, fill=pathB, draw=pathB!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -1.34) {};
      \node[font=\small, anchor=west] at (3.19, -1.34) {Target integrals $(1,5,4)$};
      \node[circle, fill=pathC, draw=pathC!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -1.76) {};
      \node[font=\small, anchor=west] at (3.19, -1.76) {Target integrals $(2,6,2)$};
      \node[circle, fill=pathD, draw=pathD!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -2.18) {};
      \node[font=\small, anchor=west] at (3.19, -2.18) {Target integrals $(4,4,2)$};
      \node[circle, fill=pathE, draw=pathE!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -2.60) {};
      \node[font=\small, anchor=west] at (3.19, -2.60) {Target integrals $(6,1,3)$};
      \node[circle, fill=white, draw=black!60,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (2.92, -3.02) {};
      \node[font=\small, anchor=west] at (3.19, -3.02) {Target integrals (multiple)};
    \end{scope}
    \end{scope}
    \end{tikzpicture}\\[-0.2em]
    {\scriptsize (f) rank-10 plane and path endpoints}
  \end{minipage}
  \caption{Skeleton views of the five tube paths from
    Tab.~\ref{tab:all_rank10_cover}.  Together these paths cover all 66
    rank-10 non-planar double-pentagon integrals,  $I_{1,\ldots,1,-l,-m,-n}$ with $l+m+n=10$, on the
    quadruple cut $[1,3,6,8]$.  Each panel shows one colored set of shift
    centers to which the decreasing-rank seed
    set is translated; the full seed set of that path is the union of one copy
    of $\mathcal{S}_\text{decr.-rank}^{s_{\max}=4}$ placed at each center shown.  Panel~(f)
    shows for each of the 66 rank-10 integrals by which of the tube paths it is reduces.
}
  \label{fig:5path_cover_centers}
\end{figure}

==> figs/fig_bubble.tex <==
\begin{figure}[tp]
\begin{center}
    \begin{tikzpicture}[scale=0.6, transform shape]
    \begin{feynman}
      \vertex (a) at (-5,0);
      \vertex (b) at ( -2,0);
      \vertex (c1) at (2,0);
      \vertex (c2) at (5,0);
        \diagram* {
    (b) -- [very thick,rmomentum'=$p_1$] (a),
    (b) -- [half left, very thick,momentum=$k_1$,looseness=1.7] (c1),
    (c1) -- [half left, very thick,momentum=$k_1-p_1$,looseness=1.7] (b),
    (c1) -- [very thick,momentum=$p_1$] (c2),
    };
    \end{feynman}
    \end{tikzpicture}
\end{center}
\caption{The one-loop equal-mass bubble integral we use as a simple test case for ease of visualization.
The quantities at the arrows specify the momenta flowing through the edges of the graph.
}
\label{fig:bubble}
\end{figure}

==> figs/fig_bubble_es_results.tex <==
\begin{figure}[tp]
  \centering
  \begin{minipage}[b]{0.48\textwidth}
    \centering
    \begin{tikzpicture}[scale = 0.60, baseline=(current bounding box.south)]
      \renewcommand{\ibpTargetRadius}{0.176}
      \useasboundingbox (-0.6, -0.8) rectangle (7.6, 13.6);
      %
      \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7} {
        \draw[gray!25, very thin] (\x, 0) -- (\x, 13);
      }
      \foreach \y in {0, 1, 2, ..., 13} {
        \draw[gray!25, very thin] (0, \y) -- (7, \y);
      }
      %
      \draw[->, gray!55, thin] (-0.45, 0) -- (7.9, 0)
        node[right, gray!70, ibp lattice axis label] {$a_1$};
      \draw[->, gray!55, thin] (0, -0.45) -- (0, 13.9)
        node[above, gray!70, ibp lattice axis label] {$a_2$};
      \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
        \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
      }
      \foreach \y in {1, 2, ..., 13} {
        \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
      }
      \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};
      %
      \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
        \foreach \y in {0, 1, 2, ..., 13} {
          \node[ibp lattice dot] at (\x, \y) {};
        }
      }
      \foreach \y in {1, 2, ..., 13} {
        \node[ibp lattice dot] at (0, \y) {};
      }
      %
      % Target
      \ibpTarget{6}{6}
      \node[above right, markcol, ibp lattice label, font=\small] at (6, 6) {$I_{6,6}$};
      %
      % Seeds
      \foreach \x/\y in {%
        0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/9, 0/10,
        1/0, 1/1, 1/2, 1/3, 1/4, 1/5, 1/6, 1/7, 1/8, 1/9, 1/10, 1/11,
        2/10, 3/9, 4/8, 5/7%
      }{
        \ibpRedCross{\x}{\y}
        \ibpGreenPlus{\x}{\y}
      }
      % Seeds
      \foreach \x/\y in {%
        2/9%
      }{
        \ibpRedCross{\x}{\y}
      }
      %
      % Master integrals (drawn after triangles, so the black dots sit on top)
      \node[ibp lattice master] at (0, 1) {};
      \node[ibp lattice master] at (1, 0) {};
      \node[ibp lattice master] at (1, 1) {};
    \end{tikzpicture}
    \\[0.3em]
    {\scriptsize (a) Seeds bounded by maximum total complexity.}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.48\textwidth}
    \centering
    \begin{tikzpicture}[scale = 0.60, baseline=(current bounding box.south)]
      \renewcommand{\ibpTargetRadius}{0.176}
      \useasboundingbox (-0.6, -0.8) rectangle (10.7, 13.5);
      %
      \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7} {
        \draw[gray!25, very thin] (\x, 0) -- (\x, 7);
      }
      \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7} {
        \draw[gray!25, very thin] (0, \y) -- (7, \y);
      }
      %
      \draw[->, gray!55, thin] (-0.45, 0) -- (7.9, 0)
        node[right, gray!70, ibp lattice axis label] {$a_1$};
      \draw[->, gray!55, thin] (0, -0.45) -- (0, 7.9)
        node[above, gray!70, ibp lattice axis label] {$a_2$};
      \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
        \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7} {
        \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
      }
      \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};
      %
      \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
        \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7} {
          \node[ibp lattice dot] at (\x, \y) {};
        }
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7} {
        \node[ibp lattice dot] at (0, \y) {};
      }
      %
      % Seeds
      \foreach \x/\y in {%
        0/1, 0/2, 0/3, 0/4, 0/5, 0/6,
        1/0, 1/1, 1/2, 1/3, 1/4, 1/5, 1/6,
        2/6, 3/6, 4/6, 5/6%
      }{
        \ibpRedCross{\x}{\y}
        \ibpGreenPlus{\x}{\y}
      }
      % Seeds
      \foreach \x/\y in {%
        2/5, 3/5, 4/5, 5/5, 6/6%
      }{
        \ibpRedCross{\x}{\y}
      }
      %
      % Master integrals and target (drawn after triangles, so they sit on top)
      \node[ibp lattice master] at (0, 1) {};
      \node[ibp lattice master] at (1, 0) {};
      \node[ibp lattice master] at (1, 1) {};
      %
      \ibpTarget{6}{6}
      \node[above right, markcol, ibp lattice label, font=\small] at (6, 6) {$I_{6,6}$};
      %
      % Legend
      \begin{scope}[shift={(0, 9.5)}, scale=2.0]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.20) rectangle (3.75, 1.93);

        \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
        \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

        \node[ibp lattice legend master]
          at (0.25, 1.25) {};
        \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals};

        \node[ibp lattice legend target]
          at (0.25, 0.82) {};
        \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{6,6}$};

        \fill[eqAcol, opacity=0.95]
          (0.28, 0.42)
          -- ({0.28-0.10}, {0.42-0.13})
          -- ({0.28+0.10}, {0.42-0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

        \fill[eqBcol, opacity=0.95]
          (0.28, 0.02)
          -- ({0.28-0.10}, {0.02+0.13})
          -- ({0.28+0.10}, {0.02+0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
      \end{scope}
    \end{tikzpicture}
    \\[0.3em]
    {\scriptsize (b) Seeds bounded by a box.}
  \end{minipage}
  \caption{Seeds found by evolutionary strategies for the one-loop bubble integral with target $I_{6,6}$, under two different cutoffs on seed complexity.  (a) Seed candidates bounded by maximum total complexity $a_1+a_2\le 12$: the evolved function discovers a seed region consisting of an anti-diagonal strip and a vertical strip. (b) Seed candidates bounded by a box with each propagator power $a_1, a_2 \le 6$: the evolved function discovers a strip pattern similar to the RL agent's solution.}
  \label{fig:es}
\end{figure}


==> figs/fig_double_pentagon.tex <==
\begin{figure}[tp]
\begin{center}
\begin{tikzpicture}[
  every edge/.append style={thick},
  every path/.append style={line cap=round, line join=round},
  scale=1.0,
  transform shape
]
  \coordinate (tL) at (-3.155,  2.055);
  \coordinate (t1) at (-2.2,  1.1);
  \coordinate (t2) at ( 0.0,  1.1);
  \coordinate (t3) at ( 2.2,  1.1);
  \coordinate (tR) at ( 3.155,  2.055);
  \coordinate (bL) at (-3.155, -2.055);
  \coordinate (b1) at (-2.2, -1.1);
  \coordinate (b2) at ( 0.0, -1.1);
  \coordinate (b3) at ( 2.2, -1.1);
  \coordinate (bR) at ( 3.155, -2.055);
  \coordinate (mL) at ( 0.0,  0.0);
  \coordinate (mR) at ( 1.35,  0.0);

  \draw[very thick] (bL) -- (b1);
  \draw[very thick] (tL) -- (t1);
  \draw[very thick] (mR) -- (mL);
  \draw[very thick] (bR) -- (b3);
  \draw[very thick] (tR) -- (t3);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(bL)!0.34!(b1)$) -- node[midway, below] {$p_1$} ($(bL)!0.66!(b1)$);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(tL)!0.34!(t1)$) -- node[midway, above] {$p_2$} ($(tL)!0.66!(t1)$);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(mR)!0.34!(mL)$) -- node[midway, above] {$p_3$} ($(mR)!0.66!(mL)$);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(bR)!0.34!(b3)$) -- node[midway, below] {$p_4$} ($(bR)!0.66!(b3)$);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(tR)!0.34!(t3)$) -- node[midway, above] {$p_5$} ($(tR)!0.66!(t3)$);


  \draw[very thick] (b2) -- (b1);
  \draw[very thick] (b1) -- (t1);
  \draw[very thick] (t1) -- (t2);
  \draw[very thick] (b2) -- (mL);
  \draw[very thick] (mL) -- (t2);
  \draw[very thick] (b3) -- (b2);
  \draw[very thick] (t3) -- (b3);
  \draw[very thick] (t2) -- (t3);


%  \foreach \v in {b1,t1,b3,t3} {
%    \fill[black] (\v) circle[radius=1.4pt];
%  }

  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(b2)!0.30!(b1)$) -- node[midway, above] {$k_1$} ($(b2)!0.70!(b1)$);
  \draw[-{Latex[length=2mm]}, line width=0.8pt]
    ($(b2)!0.30!(mL)$) -- node[midway, right] {$k_2$} ($(b2)!0.70!(mL)$);
\end{tikzpicture}
\end{center}
\caption{The non-planar double-pentagon integral family.
  The 8 propagators are
  $D_1 = k_1^2$,
  $D_2 = (k_1{+}p_1)^2$,
  $D_3 = (k_1{+}p_1{+}p_2)^2$,
  $D_4 = k_2^2$,
  $D_5 = (k_2{+}p_3)^2$,
  $D_6 = (k_1{+}k_2)^2$,
  $D_7 = (k_1{+}k_2{-}p_4)^2$ and
  $D_8 = (k_1{+}k_2{+}p_1{+}p_2{+}p_3)^2$.
  The 3~ISPs are $(k_2{+}p_1)^2$, $(k_2{+}p_2)^2$, $(k_2{+}p_4)^2$. The external momenta $p_i$ with $i=1,\dots, 5$ satisfy $p_i^2=0$.}
\label{fig:double_pentagon}
\end{figure}


==> figs/fig_gemini.tex <==
\begin{figure}[tp]
  \centering
  \begin{tikzpicture}[scale=0.62]
    \renewcommand{\ibpTargetRadius}{0.176}
    \pgfmathsetmacro{\nn}{8}
    \pgfmathsetmacro{\Nmax}{10}

    % Boundary of the seed strip:
    % upper edge (0,1)->(6,7)->(8,7), right cap down to (8,6),
    % lower edge back (8,6)->(2,0)->(1,0)
    \draw[seedblue!50, line width=1.2pt]
      (0, 1) -- (6, 7) -- (8, 7) -- (8, 6) -- (2, 0) -- (1, 0);

    % Grid lines
    \foreach \x in {0, 1, ..., \Nmax} {
      \draw[gray!25, very thin] (\x, 0) -- (\x, \Nmax);
    }
    \foreach \y in {0, 1, ..., \Nmax} {
      \draw[gray!25, very thin] (0, \y) -- (\Nmax, \y);
    }

    % Axes
    \draw[->, gray!55, thin] (-0.4, 0) -- (\Nmax+0.6, 0)
      node[right, gray!70, ibp lattice axis label] {$a_1$};
    \draw[->, gray!55, thin] (0, -0.45) -- (0, \Nmax+0.6)
      node[above, gray!70, ibp lattice axis label] {$a_2$};
    \foreach \x in {1, 2, ..., 10} {
      \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
    }
    \foreach \y in {1, 2, ..., 10} {
      \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
    }
    \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

    % All lattice dots (integrals)
    \foreach \x in {1, 2, ..., 10} {
      \foreach \y in {0, 1, ..., 10} {
        \node[ibp lattice dot] at (\x, \y) {};
      }
    }
    \foreach \y in {1, 2, ..., 10} {
      \node[ibp lattice dot] at (0, \y) {};
    }

    % --- Seeds: both IBP operators at each seed ---
    % b1=0
    % (0,1)
    \ibpRedCross{0}{1}  \ibpGreenPlus{0}{1}
    % b1=1
    % (1,0), (1,1), (1,2)
    \ibpRedCross{1}{0}  \ibpGreenPlus{1}{0}
    \ibpRedCross{1}{1}  \ibpGreenPlus{1}{1}
    \ibpRedCross{1}{2}  \ibpGreenPlus{1}{2}
    % b1=2
    % (2,0), (2,1), (2,2), (2,3)
    \ibpRedCross{2}{0}  \ibpGreenPlus{2}{0}
    \ibpRedCross{2}{1}  \ibpGreenPlus{2}{1}
    \ibpRedCross{2}{2}  \ibpGreenPlus{2}{2}
    \ibpRedCross{2}{3}  \ibpGreenPlus{2}{3}
    % b1=3
    % (3,1), (3,2), (3,3), (3,4)
    \ibpRedCross{3}{1}  \ibpGreenPlus{3}{1}
    \ibpRedCross{3}{2}  \ibpGreenPlus{3}{2}
    \ibpRedCross{3}{3}  \ibpGreenPlus{3}{3}
    \ibpRedCross{3}{4}  \ibpGreenPlus{3}{4}
    % b1=4
    % (4,2), (4,3), (4,4), (4,5)
    \ibpRedCross{4}{2}  \ibpGreenPlus{4}{2}
    \ibpRedCross{4}{3}  \ibpGreenPlus{4}{3}
    \ibpRedCross{4}{4}  \ibpGreenPlus{4}{4}
    \ibpRedCross{4}{5}  \ibpGreenPlus{4}{5}
    % b1=5
    % (5,3), (5,4), (5,5), (5,6)
    \ibpRedCross{5}{3}  \ibpGreenPlus{5}{3}
    \ibpRedCross{5}{4}  \ibpGreenPlus{5}{4}
    \ibpRedCross{5}{5}  \ibpGreenPlus{5}{5}
    \ibpRedCross{5}{6}  \ibpGreenPlus{5}{6}
    % b1=6
    % (6,4), (6,5), (6,6), (6,7)
    \ibpRedCross{6}{4}  \ibpGreenPlus{6}{4}
    \ibpRedCross{6}{5}  \ibpGreenPlus{6}{5}
    \ibpRedCross{6}{6}  \ibpGreenPlus{6}{6}
    \ibpRedCross{6}{7}  \ibpGreenPlus{6}{7}
    % b1=7
    % (7,5), (7,6), (7,7)
    \ibpRedCross{7}{5}  \ibpGreenPlus{7}{5}
    \ibpRedCross{7}{6}  \ibpGreenPlus{7}{6}
    \ibpRedCross{7}{7}  \ibpGreenPlus{7}{7}
    % b1=8
    % (8,6), (8,7)
    \ibpRedCross{8}{6}  \ibpGreenPlus{8}{6}
    \ibpRedCross{8}{7}  \ibpGreenPlus{8}{7}

    % Masters
    \node[ibp lattice master] at (0, 1) {};
    \node[ibp lattice master] at (1, 0) {};
    \node[ibp lattice master] at (1, 1) {};

    % Target I_{8,8}
    \ibpTarget{8}{8}
    \node[above right, markcol, ibp lattice label, font=\small, xshift=4pt]
      at (8, 8) {$I_{8,8}$};

     % Legend
      \begin{scope}[shift={(12, 5)}, scale=1.935]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.20) rectangle (3.50, 1.93);

        \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
        \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

        \node[ibp lattice legend master]
          at (0.25, 1.25) {};
        \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals};

        \node[ibp lattice legend target]
          at (0.25, 0.82) {};
        \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{8,8}$};

        \fill[eqAcol, opacity=0.95]
          (0.28, 0.42)
          -- ({0.28-0.10}, {0.42-0.13})
          -- ({0.28+0.10}, {0.42-0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

        \fill[eqBcol, opacity=0.95]
          (0.28, 0.02)
          -- ({0.28-0.10}, {0.02+0.13})
          -- ({0.28+0.10}, {0.02+0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
      \end{scope}
  \end{tikzpicture}
  \caption{Tube-seeding strategy autonomously discovered by a Gemini-based
    coding agent, illustrated for the diagonal target $I_{n,n}$ of
    the equal-mass one-loop bubble with $n = 8$ and using the conventions introduced in Fig.\ \ref{fig:lattice_equations}.
        The seed set is the strip
    $\max(0,a_1-2)\le a_2\le\min(a_1+1,n-1)$ on the closed lattice
    quadrant $0\le a_1\le n$ with the origin excluded, yielding
    $4n-3 = 29$ seeds.}
  \label{fig:gemini}
\end{figure}


==> figs/fig_gemini_offdiag.tex <==
\begin{figure}[tp]
  \centering
  \begin{tikzpicture}[scale=0.62]
    \renewcommand{\ibpTargetRadius}{0.176}
    \pgfmathsetmacro{\nn}{8}
    \pgfmathsetmacro{\mm}{5}
    \pgfmathsetmacro{\Nmax}{10}

    % Boundary of the boot-shaped seed region:
    % bottom (1,0)->(8,0), right side up to (8,4), top of wide part
    % (8,4)->(7,4), down the step to (7,1), top of narrow strip
    % (7,1)->(1,1), then up to the lone seed at (0,1)
    \draw[seedblue!50, line width=1.2pt]
      (1, 0) -- (8, 0) -- (8, 4) -- (7, 4) -- (7, 1) -- (1, 1) -- (0, 1);

    % Grid lines
    \foreach \x in {0, 1, ..., \Nmax} {
      \draw[gray!25, very thin] (\x, 0) -- (\x, \Nmax);
    }
    \foreach \y in {0, 1, ..., \Nmax} {
      \draw[gray!25, very thin] (0, \y) -- (\Nmax, \y);
    }

    % Axes
    \draw[->, gray!55, thin] (-0.4, 0) -- (\Nmax+0.6, 0)
      node[right, gray!70, ibp lattice axis label] {$a_1$};
    \draw[->, gray!55, thin] (0, -0.45) -- (0, \Nmax+0.6)
      node[above, gray!70, ibp lattice axis label] {$a_2$};
    \foreach \x in {1, 2, ..., 10} {
      \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
    }
    \foreach \y in {1, 2, ..., 10} {
      \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
    }
    \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

    % All lattice dots (integrals)
    \foreach \x in {1, 2, ..., 10} {
      \foreach \y in {0, 1, ..., 10} {
        \node[ibp lattice dot] at (\x, \y) {};
      }
    }
    \foreach \y in {1, 2, ..., 10} {
      \node[ibp lattice dot] at (0, \y) {};
    }

    % --- Seeds: both IBP operators at each seed ---
    % b1=0: (0,1)
    \ibpRedCross{0}{1}  \ibpGreenPlus{0}{1}
    % b1=1: (1,0), (1,1)
    \ibpRedCross{1}{0}  \ibpGreenPlus{1}{0}
    \ibpRedCross{1}{1}  \ibpGreenPlus{1}{1}
    % b1=2: (2,0), (2,1)
    \ibpRedCross{2}{0}  \ibpGreenPlus{2}{0}
    \ibpRedCross{2}{1}  \ibpGreenPlus{2}{1}
    % b1=3: (3,0), (3,1)
    \ibpRedCross{3}{0}  \ibpGreenPlus{3}{0}
    \ibpRedCross{3}{1}  \ibpGreenPlus{3}{1}
    % b1=4: (4,0), (4,1)
    \ibpRedCross{4}{0}  \ibpGreenPlus{4}{0}
    \ibpRedCross{4}{1}  \ibpGreenPlus{4}{1}
    % b1=5: (5,0), (5,1)
    \ibpRedCross{5}{0}  \ibpGreenPlus{5}{0}
    \ibpRedCross{5}{1}  \ibpGreenPlus{5}{1}
    % b1=6: (6,0), (6,1)
    \ibpRedCross{6}{0}  \ibpGreenPlus{6}{0}
    \ibpRedCross{6}{1}  \ibpGreenPlus{6}{1}
    % b1=7: (7,0), (7,1), (7,2), (7,3), (7,4)
    \ibpRedCross{7}{0}  \ibpGreenPlus{7}{0}
    \ibpRedCross{7}{1}  \ibpGreenPlus{7}{1}
    \ibpRedCross{7}{2}  \ibpGreenPlus{7}{2}
    \ibpRedCross{7}{3}  \ibpGreenPlus{7}{3}
    \ibpRedCross{7}{4}  \ibpGreenPlus{7}{4}
    % b1=8: (8,0), (8,1), (8,2), (8,3), (8,4)
    \ibpRedCross{8}{0}  \ibpGreenPlus{8}{0}
    \ibpRedCross{8}{1}  \ibpGreenPlus{8}{1}
    \ibpRedCross{8}{2}  \ibpGreenPlus{8}{2}
    \ibpRedCross{8}{3}  \ibpGreenPlus{8}{3}
    \ibpRedCross{8}{4}  \ibpGreenPlus{8}{4}

    % Masters
    \node[ibp lattice master] at (0, 1) {};
    \node[ibp lattice master] at (1, 0) {};
    \node[ibp lattice master] at (1, 1) {};

    % Target I_{8,5}
    \ibpTarget{8}{5}
    \node[above right, markcol, ibp lattice label, font=\small, xshift=4pt]
      at (8, 5) {$I_{8,5}$};

     % Legend
      \begin{scope}[shift={(12, 5)}, scale=1.935]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.20) rectangle (3.50, 1.93);

        \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
        \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

        \node[ibp lattice legend master]
          at (0.25, 1.25) {};
        \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals};

        \node[ibp lattice legend target]
          at (0.25, 0.82) {};
        \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{8,5}$};

        \fill[eqAcol, opacity=0.95]
          (0.28, 0.42)
          -- ({0.28-0.10}, {0.42-0.13})
          -- ({0.28+0.10}, {0.42-0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

        \fill[eqBcol, opacity=0.95]
          (0.28, 0.02)
          -- ({0.28-0.10}, {0.02+0.13})
          -- ({0.28+0.10}, {0.02+0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
      \end{scope}
  \end{tikzpicture}
  \caption{Extension of the coding agent's seeding scheme to off-diagonal
    targets $I_{n,m}$ with $n>m\ge 2$, illustrated for $I_{8,5}$ and using the conventions introduced in Fig.\ \ref{fig:lattice_equations}.
    For $1\le b_1\le n-2$ the seeds lie in the narrow strip $b_2\in[0,1]$;
    for $b_1=n-1,n$ the strip widens to $b_2\in[0,m-1]$,
    yielding $2n+2m-3=23$ seeds.}
  \label{fig:gemini_offdiag}
\end{figure}


==> figs/fig_lattice_equations.tex <==
\begin{figure}[tp]
  \centering
  
\pgfmathsetmacro{\rA}{0.40}
\pgfmathsetmacro{\rAs}{0.40/1.41421356}
\pgfmathsetmacro{\rB}{0.30}
\pgfmathsetmacro{\rBs}{0.30/1.41421356}
\begin{tikzpicture}[scale = 1.2]
\tikzset{ibp lattice master/.append style={minimum size=6.6pt}}

\begin{scope}[on background layer]
\fill[eqAcol, opacity=0.15]
  ({3 - \rAs}, {1 - \rAs})
  arc[start angle=225, end angle=270, radius=\rA]
  -- ({4}, {1 - \rA})
  arc[start angle=270, end angle=360+45, radius=\rA]
  -- ({3 + \rAs}, {2 + \rAs})
  arc[start angle=45, end angle=90, radius=\rA]
  -- ({2}, {2 + \rA})
  arc[start angle=90, end angle=225, radius=\rA]
  -- ({3 - \rAs}, {1 - \rAs})
  -- cycle;

\draw[eqAcol, line width=2pt, opacity=0.85]
  ({3 - \rAs}, {1 - \rAs})
  arc[start angle=225, end angle=270, radius=\rA]
  -- ({4}, {1 - \rA})
  arc[start angle=270, end angle=360+45, radius=\rA]
  -- ({3 + \rAs}, {2 + \rAs})
  arc[start angle=45, end angle=90, radius=\rA]
  -- ({2}, {2 + \rA})
  arc[start angle=90, end angle=225, radius=\rA]
  -- ({3 - \rAs}, {1 - \rAs})
  -- cycle;
\end{scope}

\begin{scope}[on background layer]
\fill[eqBcol, opacity=0.15]
  ({3 - \rBs}, {0 - \rBs})
  arc[start angle=225, end angle=360, radius=\rB]
  -- ({3 + \rB}, {1})
  arc[start angle=0, end angle=45, radius=\rB]
  -- ({2 + \rBs}, {2 + \rBs})
  arc[start angle=45, end angle=90, radius=\rB]
  -- ({1}, {2 + \rB})
  arc[start angle=90, end angle=225, radius=\rB]
  -- ({3 - \rBs}, {0 - \rBs})
  -- cycle;

\draw[eqBcol, line width=2pt, opacity=0.85]
  ({3 - \rBs}, {0 - \rBs})
  arc[start angle=225, end angle=360, radius=\rB]
  -- ({3 + \rB}, {1})
  arc[start angle=0, end angle=45, radius=\rB]
  -- ({2 + \rBs}, {2 + \rBs})
  arc[start angle=45, end angle=90, radius=\rB]
  -- ({1}, {2 + \rB})
  arc[start angle=90, end angle=225, radius=\rB]
  -- ({3 - \rBs}, {0 - \rBs})
  -- cycle;
\end{scope}

% =======================================================
% Grid lines
% =======================================================
\foreach \x in {1, 2, 3, 4, 5} {
  \draw[gray!25, very thin] (\x, 0) -- (\x, 4);
}
\foreach \x in {0} {
  \draw[gray!25, very thin] (\x, 0) -- (\x, 4);
}
\foreach \y in {0, 1, 2, 3, 4} {
  \draw[gray!25, very thin] (0, \y) -- (5, \y);
}

% =======================================================
% Axes
% =======================================================
\draw[->, gray!55, thin] (-0.45, 0) -- (5.3, 0)
  node[right, gray!70, ibp lattice axis label] {$a_1$};
\draw[->, gray!55, thin] (0, -0.45) -- (0, 4.4)
  node[above, gray!70, ibp lattice axis label] {$a_2$};

\foreach \x in {1, 2, 3, 4, 5} {
  \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
}
\foreach \y in {1, 2, 3, 4} {
  \node[left, gray!60, ibp lattice tick] at (-0.15, \y) {\y};
}
\node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

% =======================================================
% Lattice dots
% =======================================================
\foreach \x in {1, 2, 3, 4, 5} {
  \foreach \y in {0, 1, 2, 3, 4} {
    \node[ibp lattice dot] at (\x, \y) {};
  }
}
\foreach \y in {1, 2, 3, 4} {
  \node[ibp lattice dot] at (0, \y) {};
}

% =======================================================
% Triangle markers at base points
% =======================================================
\ibpRedCross{3}{1}
\ibpGreenPlus{2}{1}

% Masters and target (drawn after triangles)
% Black: I_{1,1}, I_{1,0}, I_{0,1}
\node[ibp lattice master]
  at (1, 1) {};
\node[ibp lattice master]
  at (1, 0) {};
\node[ibp lattice master]
  at (0, 1) {};
% Orange: I_{3,2}
\ibpTarget{3}{2}

% =======================================================
% Labels for key nodes
% =======================================================
\node[above right, black, ibp lattice label] at (1,0) {$I_{1,0}$};
\node[below right, black, ibp lattice label] at (0,1) {$I_{0,1}$};
\node[below right, black, ibp lattice label] at (1,1) {$I_{1,1}$};
\node[below right, markcol, ibp lattice label, font=\small] at (3,2) {$I_{3,2}$};

\foreach \px/\py/\la/\lpos in {
  3/1/{I_{3,1}}/above left,
  4/1/{I_{4,1}}/above left,
  2/2/{I_{2,2}}/below right,
  2/1/{I_{2,1}}/below right,
  3/0/{I_{3,0}}/above left,
  1/2/{I_{1,2}}/below right%
}{
  \node[\lpos, dotcol!80!black, ibp lattice label]
    at (\px, \py) {$\la$};
}

% =======================================================
% Equation labels near the curves
% =======================================================
\node[eqAcol, font=\footnotesize\bfseries, align=center, opacity=0.9]
  at (5.3, 0.5)
  {Eq.~\eqref{eq:bubibpeq2a}\\[-2pt]{\tiny $(a_1{=}3,\,a_2{=}1)$}};

\node[eqBcol, font=\footnotesize\bfseries, align=center, opacity=0.9]
  at (-0.9, 2.5)
  {Eq.~\eqref{eq:bubibpeq2b}\\[-2pt]{\tiny $(a_1{=}2,\,a_2{=}1)$}};

% =======================================================
% Legend
% =======================================================
\begin{scope}[shift={(4.4, 2.0)}]
  \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
    (-0.12, -0.20) rectangle (5.00, 1.93);

  \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
  \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

  \node[ibp lattice legend master]
    at (0.25, 1.25) {};
  \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals $I_{1,0},\,I_{0,1},\,I_{1,1}$};

  \node[ibp lattice legend target]
    at (0.25, 0.82) {};
  \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{3,2}$};

  \draw[eqAcol, line width=2pt, opacity=0.85]
    (0.05, 0.42) -- (0.52, 0.42);
  \fill[eqAcol, opacity=0.95]
    (0.28, 0.42)
    -- ({0.28-0.10}, {0.42-0.13})
    -- ({0.28+0.10}, {0.42-0.13})
    -- cycle;
  \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

  \draw[eqBcol, line width=2pt, opacity=0.85]
    (0.05, 0.02) -- (0.52, 0.02);
  \fill[eqBcol, opacity=0.95]
    (0.28, 0.02)
    -- ({0.28-0.10}, {0.02+0.13})
    -- ({0.28+0.10}, {0.02+0.13})
    -- cycle;
  \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
\end{scope}

\end{tikzpicture}
  \caption{Visualization of the family of one-loop bubble integrals and their IBP relations. Each member of the family is marked by a dot. Master integrals are marked by black dots and a target integral is marked by an orange dot. Chosen seeds for the two IBP equations are marked by red and green triangles, respectively, and the integrals related by those equations are circled by lines of the same color.}
  \label{fig:lattice_equations}
\end{figure}

==> figs/fig_nn_cma_es.tex <==
\begin{figure}[tp]
  \centering
\begin{tikzpicture}[
    scale=0.85,
    node/.style={circle, draw, minimum size=10pt, inner sep=0pt, fill=white},
    node fill/.style={circle, draw, minimum size=10pt, inner sep=0pt, fill=#1},
    input label/.style={font=\footnotesize\ttfamily, anchor=east},
    output label/.style={font=\small\bfseries, anchor=west},
    layer label/.style={font=\footnotesize\itshape, anchor=south},
  ]

% =======================================================
% Layer labels
% =======================================================
\node[layer label] at (0,  4.2) {Input (5)};
\node[layer label] at (3,  4.2) {Hidden (16)};
\node[layer label] at (6,  4.2) {Hidden (8)};
\node[layer label] at (9, 4.2) {Output (1)};

% =======================================================
% Hidden layer 1: 16 nodes
% =======================================================
\foreach \i in {1,...,16} {
  \pgfmathsetmacro{\y}{4.0 - (\i-1)*0.5}
  \node[node] (h1-\i) at (3, \y) {};
}

% =======================================================
% Hidden layer 2: 8 nodes
% =======================================================
\foreach \i in {1,...,8} {
  \pgfmathsetmacro{\y}{3.75 - (\i-1)*1.0}
  \node[node] (h2-\i) at (6, \y) {};
}

% =======================================================
% Input layer: 5 nodes with labels
% =======================================================
\node[node fill=lapis!15, draw=lapis!60] (i1) at (0, 3.25) {};
\node[input label] at (-0.35, 3.25) {$a_1$ (index)};
\node[node fill=lapis!15, draw=lapis!60] (i2) at (0, 2.25) {};
\node[input label] at (-0.35, 2.25) {$a_2$ (index)};

\node[node fill=c4!12,  draw=c4!55]  (i3) at (0, 0.75) {};
\node[input label] at (-0.35, 0.75) {elim.\ tag};
\node[node fill=c5!12,  draw=c5!55]  (i4) at (0, -0.25) {};
\node[input label] at (-0.35, -0.25) {IBP op.~1 tag};
\node[node fill=c3!12,  draw=c3!55]  (i5) at (0, -1.25) {};
\node[input label] at (-0.35, -1.25) {IBP op.~2 tag};

% =======================================================
% Output node
% =======================================================
\node[node fill=markcol!20, draw=markcol!70, minimum size=14pt] (o1) at (9, 0.5) {};
\node[output label] at (9.45, 0.5) {priority value};

% =======================================================
% Connections: Input -> Hidden 1 (full)
% =======================================================
\foreach \a in {1,...,5} {
  \foreach \b in {1,...,16} {
    \draw[gray!20, very thin] (i\a) -- (h1-\b);
  }
}

% =======================================================
% Connections: Hidden 1 -> Hidden 2 (full)
% =======================================================
\foreach \a in {1,...,16} {
  \foreach \b in {1,...,8} {
    \draw[gray!20, very thin] (h1-\a) -- (h2-\b);
  }
}

% =======================================================
% Connections: Hidden 2 -> Output (full)
% =======================================================
\foreach \a in {1,...,8} {
  \draw[gray!20, very thin] (h2-\a) -- (o1);
}

\end{tikzpicture}
  \caption{Architecture of the small multilayer perceptron (MLP) used in the
    CMA-ES optimization.  The network has 5 input channels, two hidden
    layers of widths~16 and~8 with GELU activations \cite{Hendrycks:2016qxa}, and outputs a single
    scalar priority value.  The input consists of the two integral indices
    $a_1$ and $a_2$ together with a 3-component one-hot encoding: one
    bit for the ordering of integrals for elimination, and two bits for
    the ordering of seeds paired with the two IBP operators,
    Eqs.~\eqref{eq:bubibpeq2a} and~\eqref{eq:bubibpeq2b}.  The network has 241 trainable
    parameters in total.}
  \label{fig:nn_cma_es}
\end{figure}


==> figs/fig_npdp_es_uncut25_subsectors.tex <==
\begin{figure}[tp]
  \centering

\begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/3/0, 0/5/3, 0/4/2, 0/6/5, 0/8/8, 0/3/1, 0/5/4, 0/7/7, 0/9/10, 0/2/0,
        0/4/3, 0/6/6, 0/8/9, 0/3/2, 0/5/5, 0/7/8, 1/2/0, 1/4/3, 0/2/1, 0/4/4,
        0/6/7, 0/8/10, 1/7/8, 1/3/2, 1/5/5, 0/1/0, 0/3/3, 0/5/6, 0/7/9, 1/6/7,
        1/8/10, 1/2/1, 1/4/4, 0/2/2, 0/4/5, 0/6/8, 1/7/9, 1/3/3, 1/1/0, 1/5/6,
        0/1/1, 0/3/4, 0/5/7, 0/7/10, 1/6/8, 1/2/2, 1/4/5, 0/2/3, 0/4/6, 0/6/9,
        2/3/3, 1/7/10, 1/3/4, 1/1/1, 1/5/7, 0/1/2, 0/3/5, 0/5/8, 2/4/5, 2/2/2,
        1/6/9, 1/2/3, 1/0/0, 1/4/6, 0/0/1, 0/2/4, 0/4/7, 0/6/10, 2/3/4, 2/5/7,
        2/1/1, 2/7/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3, 0/3/6, 0/5/9, 2/4/6, 2/6/9,
        2/0/0, 2/2/3, 1/6/10, 1/0/1, 1/2/4, 1/4/7, 0/0/2, 0/2/5, 0/4/8, 2/1/2,
        2/3/5, 2/5/8, 1/1/3, 1/3/6, 1/5/9, 0/1/4, 0/3/7, 0/5/10, 2/0/1, 2/2/4,
        2/4/7, 2/6/10, 1/0/2, 1/2/5, 1/4/8, 0/0/3, 0/2/6, 0/4/9, 2/1/3, 2/3/6,
        2/5/9, 1/1/4, 1/3/7, 1/5/10, 0/1/5, 0/3/8, 2/0/2, 2/2/5, 2/4/8, 1/0/3,
        1/2/6, 1/4/9, 0/0/4, 0/2/7, 0/4/10, 2/1/4, 2/3/7, 1/3/8, 1/1/5, 0/1/6,
        0/3/9, 1/2/7, 1/0/4, 1/4/10, 0/0/5, 0/2/8, 1/3/9, 0/3/10
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
      \node[ibp lattice target, minimum size=5pt] at (0,8,8) {};
      \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (3.90, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(1,1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {138 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/0, 0/4/3, 0/3/2, 0/5/5, 0/7/8, 0/2/1, 0/4/4, 0/6/7, 0/8/10, 0/1/0,
        0/3/3, 0/5/6, 0/7/9, 0/2/2, 0/4/5, 0/6/8, 1/3/3, 1/1/0, 0/1/1, 0/3/4,
        0/5/7, 0/7/10, 1/6/8, 1/2/2, 1/4/5, 0/0/0, 0/2/3, 0/4/6, 0/6/9, 1/7/10,
        1/3/4, 1/1/1, 1/5/7, 0/1/2, 0/3/5, 0/5/8, 1/6/9, 1/2/3, 1/0/0, 1/4/6,
        0/0/1, 0/2/4, 0/4/7, 0/6/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3, 0/3/6, 0/5/9,
        1/6/10, 1/0/1, 1/2/4, 1/4/7, 0/0/2, 0/2/5, 0/4/8, 1/1/3, 1/3/6, 1/5/9,
        0/1/4, 0/3/7, 0/5/10, 1/0/2, 1/2/5, 1/4/8, 0/0/3, 0/2/6, 0/4/9, 1/1/4,
        1/3/7, 1/5/10, 0/1/5, 0/3/8, 1/2/6, 1/4/9, 0/0/4, 0/2/7, 0/4/10, 1/3/8,
        0/3/9
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (3.83, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(1,0)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {81 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/1, 0/1/0, 0/3/3, 0/2/2, 0/4/5, 0/6/8, 0/1/1, 0/3/4, 0/5/7, 0/7/10,
        0/0/0, 0/2/3, 0/4/6, 0/6/9, 0/1/2, 0/3/5, 0/5/8, 1/2/3, 0/0/1, 0/2/4,
        0/4/7, 0/6/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3, 0/3/6, 0/5/9, 1/0/1, 1/2/4,
        1/4/7, 0/0/2, 0/2/5, 0/4/8, 1/1/3, 0/1/4, 0/3/7, 0/5/10, 1/0/2, 0/0/3,
        0/2/6, 0/4/9, 0/3/8
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.1cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(1,-1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {43 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/0/0, 0/2/3, 0/1/2, 0/3/5, 0/5/8, 0/2/4, 0/4/7, 0/6/10, 0/1/3, 0/3/6,
        0/5/9, 0/4/8
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(1,-2)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {12 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}

  \vspace{-3.3mm}

  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/0, 0/4/3, 0/6/6, 0/3/2, 0/5/5, 0/7/8, 0/2/1, 0/4/4, 0/6/7, 0/8/10,
        0/1/0, 0/3/3, 0/5/6, 0/7/9, 0/2/2, 0/4/5, 0/6/8, 1/3/3, 1/1/0, 1/5/6,
        0/1/1, 0/3/4, 0/5/7, 0/7/10, 1/6/8, 1/2/2, 1/4/5, 0/0/0, 0/2/3, 0/4/6,
        0/6/9, 1/7/10, 1/3/4, 1/1/1, 1/5/7, 0/1/2, 0/3/5, 0/5/8, 1/6/9, 1/2/3,
        1/0/0, 1/4/6, 0/0/1, 0/2/4, 0/4/7, 0/6/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3,
        0/3/6, 0/5/9, 2/0/0, 1/6/10, 1/0/1, 1/2/4, 1/4/7, 0/0/2, 0/2/5, 0/4/8,
        2/3/5, 1/1/3, 1/3/6, 1/5/9, 0/1/4, 0/3/7, 0/5/10, 2/0/1, 2/2/4, 1/0/2,
        1/2/5, 1/4/8, 0/0/3, 0/2/6, 0/4/9, 1/1/4, 1/3/7, 1/5/10, 0/1/5, 0/3/8,
        1/0/3, 1/2/6, 1/4/9, 0/0/4, 0/2/7, 0/4/10, 1/3/8, 0/3/9, 1/4/10
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (3.83, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(0,1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {89 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/1/0, 0/3/3, 0/5/6, 0/2/2, 0/4/5, 0/6/8, 0/1/1, 0/3/4, 0/5/7, 0/7/10,
        0/0/0, 0/2/3, 0/4/6, 0/6/9, 0/1/2, 0/3/5, 0/5/8, 1/2/3, 1/4/6, 0/0/1,
        0/2/4, 0/4/7, 0/6/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3, 0/3/6, 0/5/9, 1/6/10,
        1/2/4, 1/4/7, 0/0/2, 0/2/5, 0/4/8, 1/1/3, 1/3/6, 1/5/9, 0/1/4, 0/3/7,
        0/5/10, 1/2/5, 1/4/8, 0/0/3, 0/2/6, 0/4/9, 0/3/8, 0/4/10
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (3.83, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(0,0)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {48 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/3, 0/4/6, 0/1/2, 0/3/5, 0/5/8, 0/2/4, 0/4/7, 0/6/10, 0/1/3, 0/3/6,
        0/5/9, 0/2/5, 0/4/8, 0/3/7, 0/5/10
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.5cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(0,-1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {15 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}

  \vspace{-3.3mm}

  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/1/0, 0/3/3, 0/5/6, 0/2/2, 0/4/5, 0/6/8, 0/1/1, 0/3/4, 0/5/7, 0/7/10,
        0/0/0, 0/2/3, 0/4/6, 0/6/9, 0/1/2, 0/3/5, 0/5/8, 1/2/3, 1/4/6, 0/0/1,
        0/2/4, 0/4/7, 0/6/10, 1/1/2, 1/3/5, 1/5/8, 0/1/3, 0/3/6, 0/5/9, 1/6/10,
        1/2/4, 1/4/7, 0/0/2, 0/2/5, 0/4/8, 1/1/3, 1/3/6, 1/5/9, 0/1/4, 0/3/7,
        0/5/10, 1/2/5, 1/4/8, 0/0/3, 0/2/6, 0/4/9, 1/1/4, 1/3/7, 1/5/10, 0/1/5,
        0/3/8, 0/2/7, 0/4/10, 0/3/9
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.1cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(-1,1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {54 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/3, 0/4/6, 0/1/2, 0/3/5, 0/5/8, 0/2/4, 0/4/7, 0/6/10, 0/1/3, 0/3/6,
        0/5/9, 0/2/5, 0/4/8, 0/3/7, 0/5/10, 0/4/9
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.1cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(-1,0)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {16 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}

  \vspace{-3.3mm}

  \begin{minipage}[t]{0.235\textwidth}~\end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/3, 0/4/6, 0/1/2, 0/3/5, 0/5/8, 0/2/4, 0/4/7, 0/6/10, 0/1/3, 0/3/6,
        0/5/9, 0/2/5, 0/4/8, 0/1/4, 0/3/7, 0/5/10, 0/2/6, 0/4/9, 0/3/8, 0/4/10
      }{
        \pgfmathsetmacro{\sumN}{\c / 10}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.1cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(-2,1)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {20 seeds};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.4em}%
  \begin{minipage}[t]{0.235\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=0.235,
        x={( 1.222cm,-0.399cm)},   % a_9: right-down
        y={( 0.718cm, 0.603cm)},   % a_10: right-up
        z={( 0cm,     1.000cm)},   % a_11: up
        >=stealth,
      ]
        \begin{scope}[gray!30, very thin]
          % floor a_11 = 0
          \draw (0,0,0) -- (0,10,0);
          \draw (1,0,0) -- (1,10,0);
          \draw (2,0,0) -- (2,10,0);
          \draw (3,0,0) -- (3,10,0);
          \draw (4,0,0) -- (4,10,0);
          \draw (0,0,0) -- (4,0,0);
          \draw (0,1,0) -- (4,1,0);
          \draw (0,2,0) -- (4,2,0);
          \draw (0,3,0) -- (4,3,0);
          \draw (0,4,0) -- (4,4,0);
          \draw (0,5,0) -- (4,5,0);
          \draw (0,6,0) -- (4,6,0);
          \draw (0,7,0) -- (4,7,0);
          \draw (0,8,0) -- (4,8,0);
          \draw (0,9,0) -- (4,9,0);
          \draw (0,10,0) -- (4,10,0);
          % wall a_9 = 0
          \draw (0,0,0) -- (0,0,10);
          \draw (0,1,0) -- (0,1,10);
          \draw (0,2,0) -- (0,2,10);
          \draw (0,3,0) -- (0,3,10);
          \draw (0,4,0) -- (0,4,10);
          \draw (0,5,0) -- (0,5,10);
          \draw (0,6,0) -- (0,6,10);
          \draw (0,7,0) -- (0,7,10);
          \draw (0,8,0) -- (0,8,10);
          \draw (0,9,0) -- (0,9,10);
          \draw (0,10,0) -- (0,10,10);
          \draw (0,0,0) -- (0,10,0);
          \draw (0,0,1) -- (0,10,1);
          \draw (0,0,2) -- (0,10,2);
          \draw (0,0,3) -- (0,10,3);
          \draw (0,0,4) -- (0,10,4);
          \draw (0,0,5) -- (0,10,5);
          \draw (0,0,6) -- (0,10,6);
          \draw (0,0,7) -- (0,10,7);
          \draw (0,0,8) -- (0,10,8);
          \draw (0,0,9) -- (0,10,9);
          \draw (0,0,10) -- (0,10,10);
          % wall a_10 = 10
          \draw (0,10,0) -- (0,10,10);
          \draw (1,10,0) -- (1,10,10);
          \draw (2,10,0) -- (2,10,10);
          \draw (3,10,0) -- (3,10,10);
          \draw (4,10,0) -- (4,10,10);
          \draw (0,10,0) -- (4,10,0);
          \draw (0,10,1) -- (4,10,1);
          \draw (0,10,2) -- (4,10,2);
          \draw (0,10,3) -- (4,10,3);
          \draw (0,10,4) -- (4,10,4);
          \draw (0,10,5) -- (4,10,5);
          \draw (0,10,6) -- (4,10,6);
          \draw (0,10,7) -- (4,10,7);
          \draw (0,10,8) -- (4,10,8);
          \draw (0,10,9) -- (4,10,9);
          \draw (0,10,10) -- (4,10,10);
        \end{scope}
      \draw[->, gray!55, thin] (0,0,0) -- (4.7,0,0)
        node[at end, anchor=north, gray!70, font=\tiny, xshift=3pt] {$-a_9$};
      \draw[->, gray!55, thin] (4,0,0) -- (4,10.7,0)
        node[at end, anchor=north west, gray!70, font=\tiny, xshift=-7pt, yshift=-2pt] {$-a_{10}$};
      \draw[->, gray!55, thin] (4,10,0) -- (4,10,10.8)
        node[at end, above, gray!70, font=\tiny] {$-a_{11}$};
      \foreach \a/\b/\c in {%
        0/2/5
      }{
        \pgfmathsetmacro{\sumN}{\c / 5}
        \pgfmathsetmacro{\seedop}{0.30 + 0.65*\sumN}
        \node[circle, fill=seedblue, fill opacity=\seedop,
              draw=seedblue!50!black, draw opacity=\seedop,
              line width=0.15pt, minimum size=2.5pt, inner sep=0pt]
          at (\a,\b,\c) {};
      }
          \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}, shift={(2,2,1)}, scale=2.857, transform canvas={xshift=0.1cm, yshift=-0.7cm}]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.15) rectangle (4.33, 1.03);
        \node[font=\scriptsize, anchor=west] at (0.0, 0.68) {$\boldsymbol{(a_2,a_5)=(-2,0)}$};
        \node[circle, fill=seedblue, draw=seedblue!50!black,
              line width=0.2pt, minimum size=4.5pt, inner sep=0pt] at (0.25, 0.26) {};
        \node[font=\scriptsize, anchor=west] at (0.52, 0.26) {1 seed};
      \end{scope}
    \end{tikzpicture}
  \end{minipage}

  \caption{CMA-ES seed set for $I_{1,\ldots,1,0,-8,-8}$ on the hexa cut $[1,3,4,6,7,8]$.  Each panel shows the seeds with a fixed $(a_2, a_5)$, projected to $(-a_9,-a_{10},-a_{11})$. Each panel is labelled with its seed count. The seed set contains $517$ seeds in total. The target is marked in the top-left panel as an orange dot.}
  \label{fig:npdp_es_uncut25_subsectors}
\end{figure}


==> figs/fig_npdp_one_tube.tex <==
\begin{figure}[tp]
  \centering
  \begin{tikzpicture}[
      scale=0.42,
      x={( 1.324cm,-0.432cm)},   % a_9: right-down
      y={( 0.778cm, 0.653cm)},   % a_10: right-up
      z={( 0cm,     1.000cm)},   % a_11: up
      >=stealth,
    ]
    %
    \begin{scope}[gray!30, thin]
      % floor (a_11 = 0)
      \draw (0,0,0) -- (0,4,0);
      \draw (1,0,0) -- (1,4,0);
      \draw (2,0,0) -- (2,4,0);
      \draw (3,0,0) -- (3,4,0);
      \draw (4,0,0) -- (4,4,0);
      \draw (4,0,0) -- (4,4,0);
      \draw (0,0,0) -- (4,0,0);
      \draw (0,1,0) -- (4,1,0);
      \draw (0,2,0) -- (4,2,0);
      \draw (0,3,0) -- (4,3,0);
      \draw (0,4,0) -- (4,4,0);
      \draw (0,4,0) -- (4,4,0);
      % back wall at a_9 = 0
      \draw (0,0,0) -- (0,0,12);
      \draw (0,1,0) -- (0,1,12);
      \draw (0,2,0) -- (0,2,12);
      \draw (0,3,0) -- (0,3,12);
      \draw (0,4,0) -- (0,4,12);
      \draw (0,4,0) -- (0,4,12);
      \draw (0,0,0) -- (0,4,0);
      \draw (0,0,1) -- (0,4,1);
      \draw (0,0,2) -- (0,4,2);
      \draw (0,0,3) -- (0,4,3);
      \draw (0,0,4) -- (0,4,4);
      \draw (0,0,5) -- (0,4,5);
      \draw (0,0,6) -- (0,4,6);
      \draw (0,0,7) -- (0,4,7);
      \draw (0,0,8) -- (0,4,8);
      \draw (0,0,9) -- (0,4,9);
      \draw (0,0,10) -- (0,4,10);
      \draw (0,0,11) -- (0,4,11);
      \draw (0,0,12) -- (0,4,12);
      % back wall at a_10 = 4
      \draw (0,4,0) -- (0,4,12);
      \draw (1,4,0) -- (1,4,12);
      \draw (2,4,0) -- (2,4,12);
      \draw (3,4,0) -- (3,4,12);
      \draw (4,4,0) -- (4,4,12);
      \draw (4,4,0) -- (4,4,12);
      \draw (0,4,0) -- (4,4,0);
      \draw (0,4,1) -- (4,4,1);
      \draw (0,4,2) -- (4,4,2);
      \draw (0,4,3) -- (4,4,3);
      \draw (0,4,4) -- (4,4,4);
      \draw (0,4,5) -- (4,4,5);
      \draw (0,4,6) -- (4,4,6);
      \draw (0,4,7) -- (4,4,7);
      \draw (0,4,8) -- (4,4,8);
      \draw (0,4,9) -- (4,4,9);
      \draw (0,4,10) -- (4,4,10);
      \draw (0,4,11) -- (4,4,11);
      \draw (0,4,12) -- (4,4,12);
    \end{scope}
    %
    \draw[->, gray!55, thin] (0,0,0) -- (4.4,0,0)
      node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
    \draw[->, gray!55, thin] (4,0,0) -- (4,4.4,0)
      node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
    \draw[->, gray!55, thin] (4,4,0) -- (4,4,12.6)
      node[at end, above, gray!70, font=\small] {$-a_{11}$};
    %
    \foreach \i in {1,...,4} {
      \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
    }
    \foreach \i in {1,...,4} {
      \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (4,\i,0) {$\i$};
    }
    \foreach \i in {2,4,6,8,10,12} {
      \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (4,4,\i) {$\i$};
    }
    \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
    %
    % Seeds
    \foreach \a/\b/\c in {%
      0/0/0, 0/0/1, 1/0/0, 0/1/0, 0/0/2, 1/0/1, 0/1/1, 0/0/3, 0/1/2, 1/0/2,
      0/0/4, 0/1/3, 1/0/3, 2/0/0, 1/1/0, 0/1/4, 0/2/0, 1/0/4, 0/0/5, 0/2/1,
      1/1/1, 2/0/1, 0/1/5, 1/0/5, 0/0/6, 0/2/2, 1/1/2, 2/0/2, 0/2/3, 1/0/6,
      0/1/6, 0/0/7, 1/1/3, 2/0/3, 0/2/4, 1/1/4, 1/0/7, 0/1/7, 2/0/4, 0/0/8,
      0/2/5, 1/1/5, 2/0/5, 1/0/8, 0/1/8, 0/2/6, 1/1/6, 0/0/9, 2/0/6, 0/2/7,
      1/0/9, 1/1/7, 2/0/7, 0/1/9, 0/0/10, 0/2/8, 1/1/8, 2/0/8, 1/0/10, 0/1/10,
       0/0/11, 1/1/9,  0/2/9, 2/0/9, 1/0/11, 
      0/1/11, 2/0/10, 1/1/10, 0/2/10, 0/0/12
    }{
      % Opacity scales with the z (a_11) coordinate
      \pgfmathsetmacro{\sumN}{\c / 12}
      \pgfmathsetmacro{\seedop}{0.25 + 0.70*\sumN}
      \node[circle, fill=seedblue, fill opacity=\seedop,
            draw=seedblue!50!black, draw opacity=\seedop,
            line width=0.3pt, minimum size=5pt, inner sep=0pt]
        at (\a,\b,\c) {};
    }
    % Seeds
    \foreach \a/\b/\c in {%
      3/0/0, 0/3/0, 2/1/0, 1/2/0, 0/3/1
    }{
      % Opacity scales with the z (a_11) coordinate
      \pgfmathsetmacro{\sumN}{\c / 12}
      \pgfmathsetmacro{\seedop}{0.25 + 0.70*\sumN}
      \node[circle, fill=seedred, fill opacity=\seedop,
            draw=seedred!50!black, draw opacity=\seedop,
            line width=0.3pt, minimum size=5pt, inner sep=0pt]
        at (\a,\b,\c) {};
    }
    %
    % Target 
    \node[ibp lattice target, minimum size=7pt] at (0,0,12) {};
    % Legend
    \coordinate (legendanchor) at (5, 4, 6);
    \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)},
                  shift=(legendanchor), scale=2.857]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (-0.12, -0.46) rectangle (3.70, 0.93);
      \node[ibp lattice legend target] at (0.25, 0.68) {};
      \node[font=\small, anchor=west] at (0.52, 0.68) {Target $I_{1,\dots,1,0,0,-12}$};
      \node[circle, fill=seedblue, draw=seedblue!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
          at (0.25, 0.26) {};
      \node[font=\small, anchor=west] at (0.52, 0.26) {Seeds};
      \node[circle, fill=seedred, draw=seedred!50!black,
            line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
          at (0.25, -0.14) {};
      \node[font=\small, anchor=west] at (0.52, -0.14) {Unnecessary seeds};
    \end{scope}
    %
  \end{tikzpicture}
  \caption{Seed set for reducing the non-planar double-pentagon integral $I_{1,\ldots,1,0,0,-12}$ on the maximal cut as found by machine learning, concretely the CMA-ES algorithm. The propagator indices are all kept as $1$ for every seed. Seeds are shown in blue while the target is shown in orange. Opacity grows with $a_{11}$.
We find that the seeds marked in red are not actually needed.   
}
  \label{fig:npdp_one_tube}
\end{figure}


==> figs/fig_npdp_tube_and_skeleton.tex <==
\begin{figure}[tp]
  \centering
  \begin{subfigure}{0.49\textwidth}
    \centering
  \begin{tikzpicture}[
    scale=0.42,
    x={( 1.324cm,-0.432cm)},
    y={( 0.778cm, 0.653cm)},
    z={( 0cm,     1.000cm)},
    >=stealth,
  ]
  \begin{scope}[gray!30, thin]
    \draw (0,0,0) -- (0,4,0);
    \draw (1,0,0) -- (1,4,0);
    \draw (2,0,0) -- (2,4,0);
    \draw (3,0,0) -- (3,4,0);
    \draw (4,0,0) -- (4,4,0);
    \draw (0,0,0) -- (4,0,0);
    \draw (0,1,0) -- (4,1,0);
    \draw (0,2,0) -- (4,2,0);
    \draw (0,3,0) -- (4,3,0);
    \draw (0,4,0) -- (4,4,0);
    \draw (0,0,0) -- (0,0,12);
    \draw (0,1,0) -- (0,1,12);
    \draw (0,2,0) -- (0,2,12);
    \draw (0,3,0) -- (0,3,12);
    \draw (0,4,0) -- (0,4,12);
    \draw (0,0,0) -- (0,4,0);
    \draw (0,0,1) -- (0,4,1);
    \draw (0,0,2) -- (0,4,2);
    \draw (0,0,3) -- (0,4,3);
    \draw (0,0,4) -- (0,4,4);
    \draw (0,0,5) -- (0,4,5);
    \draw (0,0,6) -- (0,4,6);
    \draw (0,0,7) -- (0,4,7);
    \draw (0,0,8) -- (0,4,8);
    \draw (0,0,9) -- (0,4,9);
    \draw (0,0,10) -- (0,4,10);
    \draw (0,0,11) -- (0,4,11);
    \draw (0,0,12) -- (0,4,12);
    \draw (0,4,0) -- (0,4,12);
    \draw (1,4,0) -- (1,4,12);
    \draw (2,4,0) -- (2,4,12);
    \draw (3,4,0) -- (3,4,12);
    \draw (4,4,0) -- (4,4,12);
    \draw (0,4,0) -- (4,4,0);
    \draw (0,4,1) -- (4,4,1);
    \draw (0,4,2) -- (4,4,2);
    \draw (0,4,3) -- (4,4,3);
    \draw (0,4,4) -- (4,4,4);
    \draw (0,4,5) -- (4,4,5);
    \draw (0,4,6) -- (4,4,6);
    \draw (0,4,7) -- (4,4,7);
    \draw (0,4,8) -- (4,4,8);
    \draw (0,4,9) -- (4,4,9);
    \draw (0,4,10) -- (4,4,10);
    \draw (0,4,11) -- (4,4,11);
    \draw (0,4,12) -- (4,4,12);
  \end{scope}
  \draw[->, gray!55, thin] (0,0,0) -- (4.4,0,0)
    node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
  \draw[->, gray!55, thin] (4,0,0) -- (4,4.4,0)
    node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
  \draw[->, gray!55, thin] (4,4,0) -- (4,4,12.6)
    node[at end, above, gray!70, font=\small] {$-a_{11}$};
  \foreach \i in {1,...,4} {
    \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
  }
  \foreach \i in {1,...,4} {
    \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (4,\i,0) {$\i$};
  }
  \foreach \i in {2,4,6,8,10,12} {
    \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (4,4,\i) {$\i$};
  }
  \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
  % Tube seeds
  \foreach \a/\b/\c in {%
    0/4/0, 0/4/1, 0/3/0, 0/4/2, 1/3/0, 0/3/1, 0/2/0, 0/4/3, 1/3/1, 0/3/2, 1/2/0, 0/2/1,
    0/4/4, 1/3/2, 0/3/3, 0/1/0, 2/2/0, 1/2/1, 0/4/5, 0/2/2, 1/3/3, 1/1/0, 0/1/1, 0/3/4,
    2/2/1, 1/2/2, 0/0/0, 0/2/3, 0/4/6, 2/1/0, 1/3/4, 1/1/1, 0/3/5, 0/1/2, 2/2/2, 1/2/3,
    1/0/0, 0/2/4, 0/0/1, 0/4/7, 3/1/0, 2/1/1, 1/1/2, 1/3/5, 0/1/3, 0/3/6, 2/0/0, 2/2/3,
    1/0/1, 1/2/4, 0/0/2, 0/2/5, 0/4/8, 3/1/1, 2/1/2, 1/3/6, 1/1/3, 0/3/7, 0/1/4, 3/0/0,
    2/0/1, 2/2/4, 1/2/5, 1/0/2, 0/2/6, 0/0/3, 3/1/2, 2/1/3, 1/1/4, 1/3/7, 4/0/0, 0/1/5,
    0/3/8, 3/0/1, 2/2/5, 2/0/2, 1/0/3, 1/2/6, 0/0/4, 0/2/7, 3/1/3, 2/1/4, 1/3/8, 1/1/5,
    4/0/1, 0/1/6, 0/3/9, 3/0/2, 2/0/3, 2/2/6, 1/2/7, 1/0/4, 0/2/8, 0/0/5, 3/1/4, 2/1/5,
    1/1/6, 4/0/2, 0/1/7, 3/0/3, 2/2/7, 2/0/4, 1/2/8, 1/0/5, 0/0/6, 0/2/9, 3/1/5, 2/1/6,
    1/1/7, 4/0/3, 0/1/8, 3/0/4, 2/0/5, 2/2/8, 1/2/9, 1/0/6, 0/0/7, 0/2/10, 3/1/6, 2/1/7,
    1/1/8, 4/0/4, 0/1/9, 3/0/5, 2/0/6, 1/0/7, 0/0/8, 3/1/7, 2/1/8, 1/1/9, 4/0/5, 0/1/10,
    3/0/6, 2/0/7, 1/0/8, 0/0/9, 3/1/8, 2/1/9, 1/1/10, 4/0/6, 0/1/11, 3/0/7, 2/0/8, 1/0/9,
    0/0/10, 4/0/7, 3/0/8, 2/0/9, 1/0/10, 0/0/11, 4/0/8, 3/0/9, 2/0/10, 1/0/11, 0/0/12
  }{
    \pgfmathsetmacro{\seedop}{0.25 + 0.70*\c/12}
    \node[circle, fill=seedblue, fill opacity=\seedop,
          draw=seedblue!50!black, draw opacity=\seedop,
          line width=0.3pt, minimum size=5pt, inner sep=0pt] at (\a,\b,\c) {};
  }
  \node[ibp lattice target, minimum size=7pt] at (0,0,12) {};
  \end{tikzpicture}
    \caption{Tube-seeding seed set}
    \label{fig:npdp_one_strip}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.49\textwidth}
    \centering
  \begin{tikzpicture}[
    scale=0.42,
    x={( 1.324cm,-0.432cm)},
    y={( 0.778cm, 0.653cm)},
    z={( 0cm,     1.000cm)},
    >=stealth,
  ]
  \begin{scope}[gray!30, thin]
    \draw (0,0,0) -- (0,4,0);
    \draw (1,0,0) -- (1,4,0);
    \draw (2,0,0) -- (2,4,0);
    \draw (3,0,0) -- (3,4,0);
    \draw (4,0,0) -- (4,4,0);
    \draw (0,0,0) -- (4,0,0);
    \draw (0,1,0) -- (4,1,0);
    \draw (0,2,0) -- (4,2,0);
    \draw (0,3,0) -- (4,3,0);
    \draw (0,4,0) -- (4,4,0);
    \draw (0,0,0) -- (0,0,12);
    \draw (0,1,0) -- (0,1,12);
    \draw (0,2,0) -- (0,2,12);
    \draw (0,3,0) -- (0,3,12);
    \draw (0,4,0) -- (0,4,12);
    \draw (0,0,0) -- (0,4,0);
    \draw (0,0,1) -- (0,4,1);
    \draw (0,0,2) -- (0,4,2);
    \draw (0,0,3) -- (0,4,3);
    \draw (0,0,4) -- (0,4,4);
    \draw (0,0,5) -- (0,4,5);
    \draw (0,0,6) -- (0,4,6);
    \draw (0,0,7) -- (0,4,7);
    \draw (0,0,8) -- (0,4,8);
    \draw (0,0,9) -- (0,4,9);
    \draw (0,0,10) -- (0,4,10);
    \draw (0,0,11) -- (0,4,11);
    \draw (0,0,12) -- (0,4,12);
    \draw (0,4,0) -- (0,4,12);
    \draw (1,4,0) -- (1,4,12);
    \draw (2,4,0) -- (2,4,12);
    \draw (3,4,0) -- (3,4,12);
    \draw (4,4,0) -- (4,4,12);
    \draw (0,4,0) -- (4,4,0);
    \draw (0,4,1) -- (4,4,1);
    \draw (0,4,2) -- (4,4,2);
    \draw (0,4,3) -- (4,4,3);
    \draw (0,4,4) -- (4,4,4);
    \draw (0,4,5) -- (4,4,5);
    \draw (0,4,6) -- (4,4,6);
    \draw (0,4,7) -- (4,4,7);
    \draw (0,4,8) -- (4,4,8);
    \draw (0,4,9) -- (4,4,9);
    \draw (0,4,10) -- (4,4,10);
    \draw (0,4,11) -- (4,4,11);
    \draw (0,4,12) -- (4,4,12);
  \end{scope}
  \draw[->, gray!55, thin] (0,0,0) -- (4.4,0,0)
    node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
  \draw[->, gray!55, thin] (4,0,0) -- (4,4.4,0)
    node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
  \draw[->, gray!55, thin] (4,4,0) -- (4,4,12.6)
    node[at end, above, gray!70, font=\small] {$-a_{11}$};
  \foreach \i in {1,...,4} {
    \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
  }
  \foreach \i in {1,...,4} {
    \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (4,\i,0) {$\i$};
  }
  \foreach \i in {2,4,6,8,10,12} {
    \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (4,4,\i) {$\i$};
  }
  \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
  \draw[pathA!60, ultra thick, opacity=0.85] (0,0,0) -- (0,0,8);
  \foreach \a/\b/\c in {0/0/0,0/0/1,0/0/2,0/0/3,0/0/4,0/0/5,0/0/6,0/0/7,0/0/8}{
    \pgfmathsetmacro{\seedop}{0.25 + 0.70*\c/8}
    \node[rectangle, fill=seedblue, fill opacity=\seedop,
          draw=seedblue!50!black, draw opacity=\seedop,
          line width=0.2pt, minimum size=4pt, inner sep=0pt] at (\a,\b,\c) {};
  }
  \node[ibp lattice target, minimum size=7pt] at (0,0,12) {};
  % Legend 
  \coordinate (legendanchor) at (2.5, 4, 6);
  \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)},
                shift=(legendanchor), scale=2.857]
    \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
      (-0.12, -0.46) rectangle (3.7, 0.93);
    \node[ibp lattice legend target] at (0.25, 0.68) {};
    \node[font=\small, anchor=west] at (0.52, 0.68) {Target $I_{1,\dots,1,0,0,-12}$};
    \node[circle, fill=seedblue, draw=seedblue!50!black,
          line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
        at (0.25, 0.26) {};
    \node[font=\small, anchor=west] at (0.52, 0.26) {Seeds};
    \node[rectangle, fill=seedblue, draw=seedblue!50!black,
          line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
        at (0.25, -0.14) {};
    \node[font=\small, anchor=west] at (0.52, -0.14) {Shift centers};
  \end{scope}
  \end{tikzpicture}
    \caption{Shift-center skeleton}
    \label{fig:npdp_one_strip_centers}
  \end{subfigure}
  \caption{Tube-seeding strategy for the one-ISP target $I_{1,\ldots,1,0,0,-12}$ on the non-planar double-pentagon integral, projected onto the three ISP indices $(a_9,a_{10},a_{11})$. \textbf{(a)} The full seed set $\mathcal{S}^{s_{\max}=4}_\text{tube}(12)$: the decreasing-rank seed set copied and shifted along the $a_{11}$ axis. \textbf{(b)} Its skeleton: the blue squares are the nine shift centers $(0,0,k)$, $k=0,\ldots,8$ (the tube backbone), and the full set in (a) is one copy of $\mathcal{S}^{s_{\max}=4}_\text{decr.-rank}$ placed at each center.}
  \label{fig:npdp_tube_skeleton}
\end{figure}


==> figs/fig_npdp_two_tube_066.tex <==
\begin{figure}[tp]
  \centering
  \begin{tikzpicture}[
      scale=0.42,
      x={( 1.324cm,-0.432cm)},   % a_9: right-down
      y={( 0.778cm, 0.653cm)},   % a_10: right-up
      z={( 0cm,     1.000cm)},   % a_11: up
      >=stealth,
    ]
    %
    \begin{scope}[gray!30, thin]
      % floor (a_11 = 0)
      \draw (0,0,0) -- (0,7,0);
      \draw (1,0,0) -- (1,7,0);
      \draw (2,0,0) -- (2,7,0);
      \draw (0,0,0) -- (2,0,0);
      \draw (0,1,0) -- (2,1,0);
      \draw (0,2,0) -- (2,2,0);
      \draw (0,3,0) -- (2,3,0);
      \draw (0,4,0) -- (2,4,0);
      \draw (0,5,0) -- (2,5,0);
      \draw (0,6,0) -- (2,6,0);
      \draw (0,7,0) -- (2,7,0);
      % back wall at a_9 = 0
      \draw (0,0,0) -- (0,0,6);
      \draw (0,1,0) -- (0,1,6);
      \draw (0,2,0) -- (0,2,6);
      \draw (0,3,0) -- (0,3,6);
      \draw (0,4,0) -- (0,4,6);
      \draw (0,5,0) -- (0,5,6);
      \draw (0,6,0) -- (0,6,6);
      \draw (0,7,0) -- (0,7,6);
      \draw (0,0,0) -- (0,7,0);
      \draw (0,0,1) -- (0,7,1);
      \draw (0,0,2) -- (0,7,2);
      \draw (0,0,3) -- (0,7,3);
      \draw (0,0,4) -- (0,7,4);
      \draw (0,0,5) -- (0,7,5);
      \draw (0,0,6) -- (0,7,6);
      % back wall at a_10 = 7
      \draw (0,7,0) -- (0,7,6);
      \draw (1,7,0) -- (1,7,6);
      \draw (2,7,0) -- (2,7,6);
      \draw (0,7,0) -- (2,7,0);
      \draw (0,7,1) -- (2,7,1);
      \draw (0,7,2) -- (2,7,2);
      \draw (0,7,3) -- (2,7,3);
      \draw (0,7,4) -- (2,7,4);
      \draw (0,7,5) -- (2,7,5);
      \draw (0,7,6) -- (2,7,6);
    \end{scope}
    %
    \draw[->, gray!55, thin] (0,0,0) -- (2.4,0,0)
      node[at end, anchor=north, gray!70, font=\small, xshift=6pt] {$-a_9$};
    \draw[->, gray!55, thin] (2,0,0) -- (2,7.4,0)
      node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
    \draw[->, gray!55, thin] (2,7,0) -- (2,7,6.6)
      node[at end, above, gray!70, font=\small] {$-a_{11}$};
    %
    \foreach \i in {1,...,2} {
      \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
    }
    \foreach \i in {1,...,7} {
      \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (2,\i,0) {$\i$};
    }
    \foreach \i in {2,4,6} {
      \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (2,7,\i) {$\i$};
    }
    \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
    %
    % 78 CMA-ES-selected seeds
    \foreach \a/\b/\c in {%
      0/7/3, 0/6/2, 0/5/1, 0/7/4, 0/4/0, 0/6/3, 0/5/2, 0/7/5, 1/6/3, 0/4/1,
      0/6/4, 1/5/2, 0/3/0, 0/5/3, 1/6/4, 1/4/1, 0/4/2, 0/6/5, 1/3/0, 1/5/3,
      0/3/1, 0/5/4, 1/4/2, 0/2/0, 0/4/3, 0/6/6, 1/3/1, 1/5/4, 0/3/2, 0/5/5,
      1/2/0, 1/4/3, 0/2/1, 0/4/4, 1/3/2, 1/5/5, 0/1/0, 0/3/3, 0/5/6, 1/2/1,
      1/4/4, 0/2/2, 0/4/5, 1/3/3, 1/1/0, 0/1/1, 0/3/4, 1/2/2, 1/4/5, 0/2/3,
      0/4/6, 1/3/4, 1/1/1, 0/1/2, 0/3/5, 1/2/3, 1/0/0, 1/4/6, 0/0/1, 0/2/4,
      1/1/2, 1/3/5, 0/1/3, 0/3/6, 1/0/1, 1/2/4, 0/0/2, 0/2/5, 1/1/3, 1/3/6,
      0/1/4, 1/0/2, 1/2/5, 0/0/3, 0/2/6, 1/1/4, 0/1/5, 0/0/4
    }{
      \pgfmathsetmacro{\sumN}{\c / 6}
      \pgfmathsetmacro{\seedop}{0.25 + 0.70*\sumN}
      \node[circle, fill=seedblue, fill opacity=\seedop,
            draw=seedblue!50!black, draw opacity=\seedop,
            line width=0.3pt, minimum size=5pt, inner sep=0pt]
        at (\a,\b,\c) {};
    }
    %
    % Target 
    \node[ibp lattice target, minimum size=7pt] at (0,6,6) {};
    \coordinate (legendanchor) at (3,7,3);
    \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)},
                  shift=(legendanchor), scale=2.857]
      \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
        (-0.12, -0.06) rectangle (3.86, 0.93);
      \node[ibp lattice legend target] at (0.25, 0.68) {};
      \node[font=\small, anchor=west] at (0.52, 0.68)
          {Target $I_{1,\dots,1,0,-6,-6}$};
      \node[circle, fill=seedblue, draw=seedblue!50!black,
            line width=0.25pt, minimum size=5pt, inner sep=0pt]
          at (0.25, 0.26) {};
      \node[font=\small, anchor=west] at (0.52, 0.26) {Seeds};
    \end{scope}
    %
  \end{tikzpicture}
  \caption{Seed set for reducing the two-ISP non-planar double-pentagon
    integral $I_{1,\ldots,1,0,-6,-6}$ on the maximal cut, found by the
    same CMA-ES setup of Sec.~\ref{sec:ES} that produced the single-ISP
    tube of Fig.~\ref{fig:npdp_one_tube}.  Writing $(x,y,z) = (-a_9,
    -a_{10}, -a_{11})$, the search was restricted to the bounding box
    $x \le 6$, $y \le 12$, $z \le 12$ and to seeds
    with all eight propagator powers equal to one.
    The seeds follow a straight tube, similar to the one for the one-loop bubble integral shown in Fig.\ \ref{fig:gemini}.}
  \label{fig:npdp_two_tube_066}
\end{figure}


==> figs/fig_npdp_zigzag_pass2.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[
    scale=0.42,
    x={( 1.324cm,-0.432cm)},   % a_9: right-down
    y={( 0.778cm, 0.653cm)},   % a_10: right-up
    z={( 0cm,     1.000cm)},   % a_11: up
    >=stealth,
  ]
  \begin{scope}[gray!25, very thin]
    % floor a_11 = 0
    \draw (0,0,0) -- (0,6,0);
    \draw (1,0,0) -- (1,6,0);
    \draw (2,0,0) -- (2,6,0);
    \draw (3,0,0) -- (3,6,0);
    \draw (4,0,0) -- (4,6,0);
    \draw (5,0,0) -- (5,6,0);
    \draw (0,0,0) -- (5,0,0);
    \draw (0,1,0) -- (5,1,0);
    \draw (0,2,0) -- (5,2,0);
    \draw (0,3,0) -- (5,3,0);
    \draw (0,4,0) -- (5,4,0);
    \draw (0,5,0) -- (5,5,0);
    \draw (0,6,0) -- (5,6,0);
    % wall a_9 = 0
    \draw (0,0,0) -- (0,6,0);
    \draw (0,0,1) -- (0,6,1);
    \draw (0,0,2) -- (0,6,2);
    \draw (0,0,3) -- (0,6,3);
    \draw (0,0,0) -- (0,0,3);
    \draw (0,1,0) -- (0,1,3);
    \draw (0,2,0) -- (0,2,3);
    \draw (0,3,0) -- (0,3,3);
    \draw (0,4,0) -- (0,4,3);
    \draw (0,5,0) -- (0,5,3);
    \draw (0,6,0) -- (0,6,3);
    % wall a_10 = m
    \draw (0,6,0) -- (0,6,3);
    \draw (1,6,0) -- (1,6,3);
    \draw (2,6,0) -- (2,6,3);
    \draw (3,6,0) -- (3,6,3);
    \draw (4,6,0) -- (4,6,3);
    \draw (5,6,0) -- (5,6,3);
    \draw (0,6,0) -- (5,6,0);
    \draw (0,6,1) -- (5,6,1);
    \draw (0,6,2) -- (5,6,2);
    \draw (0,6,3) -- (5,6,3);
  \end{scope}
  \draw[->, gray!55, thin] (0,0,0) -- (5.8,0,0)
    node[anchor=north, gray!70, font=\small] at (5.5,-1.0,0) {$-a_9$};
  \draw[->, gray!55, thin] (5,0,0) -- (5,6.4,0)
    node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
  \draw[->, gray!55, thin] (5,6,0) -- (5,6,3.6)
    node[at end, above, gray!70, font=\small] {$-a_{11}$};
  %
  \foreach \i in {1,...,5} {
    \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
  }
  \foreach \i in {1,...,6} {
    \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (5,\i,0) {$\i$};
  }
  \foreach \i in {1,...,3} {
    \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (5,6,\i) {$\i$};
  }
  \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
  % Spine: (0,0,0) -> (2,0,0) -> (2,6,0) -> (2,6,3)
  \draw[spine segment=seedblue] (0,0,0) -- (2,0,0);
  \draw[spine segment=seedblue] (2,0,0) -- (2,6,0);
  \draw[spine segment=seedblue] (2,6,0) -- (2,6,3);
  \node[font=\scriptsize, seedblue!70!black, anchor=west, inner sep=2pt,
        xshift=0.5pt, yshift=0.5pt]
      at (2,6,3) {$(2,6,3)$};
  % Three residual integrals pass 2 closes (one per hard cut), colored by cut.
  \node[ibp lattice target, fill=pathC, draw=pathC!60!black, minimum size=5.2pt] at (5,6,0) {};
  \node[ibp lattice target, fill=pathD, draw=pathD!60!black, minimum size=5.2pt] at (5,5,0) {};
  \node[ibp lattice target, fill=pathE, draw=pathE!60!black, minimum size=5.2pt] at (5,5,3) {};
  % Legend
  \coordinate (legendanchor) at (10.5,3,1);
  \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)},
                shift=(legendanchor), scale=2.857]
    \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
      (-0.12, 0.10) rectangle (3.95, 2.15);
    \node[circle, fill=pathC, draw=pathC!60!black, minimum size=4.5pt, inner sep=0pt] at (0.25, 1.90) {};
    \node[font=\small, anchor=west] at (0.52, 1.90) {Target $I_{1,\ldots,1,-5,-6,0}$};
    \node[circle, fill=pathD, draw=pathD!60!black, minimum size=4.5pt, inner sep=0pt] at (0.25, 1.50) {};
    \node[font=\small, anchor=west] at (0.52, 1.50) {Target $I_{1,\ldots,1,-5,-5,0}$};
    \node[circle, fill=pathE, draw=pathE!60!black, minimum size=4.5pt, inner sep=0pt] at (0.25, 1.10) {};
    \node[font=\small, anchor=west] at (0.52, 1.10) {Target $I_{1,\ldots,1,-5,-5,-3}$};
    \node[rectangle, fill=seedblue, draw=seedblue!50!black,
          line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
        at (0.25, 0.70) {};
    \node[font=\small, anchor=west] at (0.52, 0.70) {Shift centers};
    \draw[spine segment=seedblue] (0.05, 0.30) -- (0.52, 0.30);
    \node[font=\small, anchor=west] at (0.55, 0.30) {Tube path};
  \end{scope}
  % Shift centers: 3 (Strip 1) + 6 (Strip 2) + 6 (Strip 3) = 15 points
  \foreach \a/\b/\c in {%
    0/0/0, 1/0/0, 2/0/0, 2/1/0, 2/2/0, 2/3/0, 2/4/0, 2/5/0,
    2/6/0, 2/5/1, 2/6/1, 2/5/2, 2/6/2, 2/5/3, 2/6/3
  }{
    \pgfmathsetmacro{\seedop}{0.30 + 0.65*\c/3}
    \node[rectangle, fill=seedblue, fill opacity=\seedop,
          draw=seedblue!50!black, draw opacity=\seedop,
          line width=0.2pt, minimum size=2.8pt, inner sep=0pt]
        at (\a,\b,\c) {};
  }
  \end{tikzpicture}
  \caption{The second zigzag tube required for the reduction of the rank-20 non-planar double-pentagon integral $I_{1,\ldots,1,-8,-6,-6}$ on the three triple cuts $[1,4,6]$, $[2,4,6]$, $[2,4,7]$ on which sector 107 contributes. 
The three orange dots mark the single integral that remains unreduced by the original zigzag tube: $I_{1,\ldots,1,-5,-6,0}$ on $[2,4,7]$, $I_{1,\ldots,1,-5,-5,0}$ on $[1,4,6]$ and $I_{1,\ldots,1,-5,-5,-3}$ on $[2,4,6]$.   
  The blue squares are the shift centers at which we take the union of the decreasing-rank seeding set in sector 107 with $s_{\max}=3$.
  }
  \label{fig:npdp_zigzag_pass2}
\end{figure}


==> figs/fig_rect_golden_seeding.tex <==
\begin{figure}[tp]
  \centering
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.60]
      \renewcommand{\ibpTargetRadius}{0.176}
      % Seed region boundary
      \draw[seedblue!50, line width=1.2pt] (0,9) -- (9,0);

      % Grid lines
      \foreach \x in {0, 1, ..., 9} {
        \draw[gray!25, very thin] (\x, 0) -- (\x, 9);
      }
      \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \draw[gray!25, very thin] (0, \y) -- (9, \y);
      }

      % Axes
      \draw[->, gray!55, thin] (-0.4, 0) -- (9.6, 0)
        node[right, gray!70, ibp lattice axis label] {$a_1$};
      \draw[->, gray!55, thin] (0, -0.45) -- (0, 9.6)
        node[above, gray!70, ibp lattice axis label] {$a_2$};
      \foreach \x in {1, 2, ..., 9} {
        \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
      }
      \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

      % All lattice dots 
      \foreach \x in {1, 2, ..., 9} {
        \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9} {
          \node[ibp lattice dot] at (\x, \y) {};
        }
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \node[ibp lattice dot] at (0, \y) {};
      }

      \foreach \ay in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \node[ibp lattice dot%circle, fill=seedblue, draw=seedblue!60!black, minimum size=4.0pt, inner sep=0pt
        ] at (0, \ay) {};
        \ibpRedCross{0}{\ay}
        \ibpGreenPlus{0}{\ay}
      }
      \foreach \ay in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
        \pgfmathtruncatemacro{\maxax}{min(9, 9-\ay)}
        \foreach \ax in {1, ..., \maxax} {
          \node[ibp lattice dot% circle, fill=seedblue, draw=seedblue!60!black, minimum size=4.0pt, inner sep=0pt
          ] at (\ax, \ay) {};
          \ibpRedCross{\ax}{\ay}
          \ibpGreenPlus{\ax}{\ay}
        }
      }

      % Masters
      \node[ibp lattice master] at (0, 1) {};
      \node[ibp lattice master] at (1, 0) {};
      \node[ibp lattice master] at (1, 1) {};

      % Target
      \ibpTarget{5}{4}

      % Labels
      \node[above right, markcol, ibp lattice label, font=\small, xshift=4pt] at (5,4) {$I_{5,4}$};
    \end{tikzpicture}
    \\[0.3em]
    {\scriptsize (a) Golden rule seeding: $d = a_1 + a_2 \le d_{\max}$}
  \end{minipage}
  \hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.60]
      \renewcommand{\ibpTargetRadius}{0.176}
      % Seed region boundary
      \draw[seedblue!50, line width=1.2pt] (0,4) -- (5,4);
      \draw[seedblue!50, line width=1.2pt] (5,0) -- (5,4);

      % Grid lines
      \foreach \x in {0, 1, ..., 9} {
        \draw[gray!25, very thin] (\x, 0) -- (\x, 9);
      }
      \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \draw[gray!25, very thin] (0, \y) -- (9, \y);
      }

      % Axes
      \draw[->, gray!55, thin] (-0.4, 0) -- (9.6, 0)
        node[right, gray!70, ibp lattice axis label] {$a_1$};
      \draw[->, gray!55, thin] (0, -0.45) -- (0, 9.6)
        node[above, gray!70, ibp lattice axis label] {$a_2$};
      \foreach \x in {1, 2, ..., 9} {
        \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \node[left, gray!60, ibp lattice tick] at (-0.3, \y) {\y};
      }
      \node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

      % All lattice dots 
      \foreach \x in {1, 2, ..., 9} {
        \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9} {
          \node[ibp lattice dot] at (\x, \y) {};
        }
      }
      \foreach \y in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
        \node[ibp lattice dot] at (0, \y) {};
      }

      
      \foreach \ay in {1, 2, 3, 4} {
        \node[ibp lattice dot%circle, fill=seedblue, draw=seedblue!60!black, minimum size=4.0pt, inner sep=0pt
        ] at (0, \ay) {};
        \ibpRedCross{0}{\ay}
        \ibpGreenPlus{0}{\ay}
      }
      \foreach \ax in {1, 2, 3, 4, 5} {
        \foreach \ay in {0, 1, 2, 3, 4} {
          \node[ibp lattice dot%circle, fill=seedblue, draw=seedblue!60!black, minimum size=4.0pt, inner sep=0pt
          ] at (\ax, \ay) {};
          \ibpRedCross{\ax}{\ay}
          \ibpGreenPlus{\ax}{\ay}
        }
      }

      % Masters
      \node[ibp lattice master] at (0, 1) {};
      \node[ibp lattice master] at (1, 0) {};
      \node[ibp lattice master] at (1, 1) {};

      % Target
      \ibpTarget{5}{4}

      % Labels
      \node[above right, markcol, ibp lattice label, font=\small, xshift=4pt] at (5,4) {$I_{5,4}$};

      % Legend
      \begin{scope}[shift={(3.5, 6)}, scale=2.0]
        \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
          (-0.12, -0.20) rectangle (3.70, 1.93);

        \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
        \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

        \node[ibp lattice legend master]
          at (0.25, 1.25) {};
        \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals};

        \node[ibp lattice legend target]
          at (0.25, 0.82) {};
        \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{5,4}$};

        \fill[eqAcol, opacity=0.95]
          (0.28, 0.42)
          -- ({0.28-0.10}, {0.42-0.13})
          -- ({0.28+0.10}, {0.42-0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

        \fill[eqBcol, opacity=0.95]
          (0.28, 0.02)
          -- ({0.28-0.10}, {0.02+0.13})
          -- ({0.28+0.10}, {0.02+0.13})
          -- cycle;
        \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
      \end{scope}
    \end{tikzpicture}
    \\[0.3em]
    {\scriptsize (b) Rectangular seeding: $a_1 \le 5,\; a_2 \le 4$}
  \end{minipage}
  \caption{Comparison of Laporta's golden-rule seeding and modified rectangular seeding for the one-loop bubble integral with target $I_{5,4}$, shown in the conventions introduced in Fig.\ \ref{fig:lattice_equations}. The seed region boundaries are drawn as colored lines: the $45^\circ$ line $a_1+a_2=9$ for golden-rule seeding (a), and the box edges $a_1=5$ and $a_2=4$ for modified rectangular seeding (b). }
  \label{fig:rect_golden_seeding}
\end{figure}

==> figs/fig_triple-combined.tex <==
\begin{figure}[tp]
  \centering
\begin{tikzpicture}
\pgfplotsset{
  every axis/.style={
    width=0.9\textwidth, height=0.58\textwidth,
    xmin=4, xmax=21,
    grid=major,
  },
}

% Left axis: total T_solve summed over all 11 cuts.
\begin{axis}[
  axis y line*=left,
  xlabel={$n$},
  ylabel={Total $T_\text{solve}$ over all cuts [s]},
  ymin=0, ymax=1040,
  ytick={0,200,400,600,800,1000},
  ylabel style={color=black},
  legend style={
    at={(0.03,0.97)},
    anchor=north west,
    font=\footnotesize,
    cells={anchor=west},
    draw=gray!50,
    rounded corners,
  },
]
\addplot[only marks, mark=*, mark size=2pt, color=red!80!black] table {
 5    42.75
 6    71.06
 7   104.39
 8   140.02
 9   171.22
10   218.35
11   263.15
12   311.43
13   364.76
14   429.85
15   475.19
16   538.17
17   582.70
18   643.92
19   694.74
20   752.82
};
\addlegendentry{$\sum_\text{cuts} T_\text{solve}$}
\addplot[red!80!black, thick, domain=5:20, samples=2] {48.653*x - 245.378};
\addlegendentry{$\sum_\text{cuts} T_\text{solve} = 48.7\,n - 245$\,s}
\end{axis}

% Right axis: maximum peak RSS over all 11 cuts.
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  grid=none,
  ylabel={Peak RSS (max over cuts) [GiB]},
  ymin=0, ymax=26,
  ytick={0,5,10,15,20,25},
  ylabel style={color=black},
  legend style={
    at={(0.03,0.78)},
    anchor=north west,
    font=\footnotesize,
    cells={anchor=west},
    draw=gray!50,
    rounded corners,
  },
]
\addplot[only marks, mark=diamond*, mark size=2pt, color=orange!80!black] table {
 5    1.475
 6    2.296
 7    3.265
 8    5.630
 9    5.876
10    8.690
11    8.946
12   12.829
13   11.836
14   14.839
15   14.304
16   16.830
17   19.051
18   20.391
19   22.416
20   23.186
};
\addlegendentry{$\max_\text{cuts}$ peak RSS}
\addplot[orange!80!black, thick, domain=5:20, samples=2] {1.497*x - 6.719};
\addlegendentry{$\max_\text{cuts}$ RSS $= 1.50\,n - 6.7$\,GiB}
\end{axis}
\end{tikzpicture}
  \caption{Aggregate cost of the full spanning-cut reduction of the non-planar double-pentagon integral 
    $I_{1,\ldots,1,0,0,-n}$ using tube seeding for various values of $n$.  Left axis (red): total solve time summed over all 11 spanning
    cuts.  Right axis (orange): peak RSS taken as the maximum over all 11
    cuts.  Lines are unweighted fits:
    $\sum_\text{cuts} T_\text{solve} \approx 48.7\,n - 245$\,s and
    $\max_\text{cuts}\text{RSS} \approx 1.50\,n - 6.7$\,GiB; both scale approximately linearly with $n$.  The summed solve time is mildly super-linear, so the linear fit slightly underestimates near $n=20$ (fit $728$\,s vs.\ measured $753$\,s); a quadratic term is small but non-zero.  The individual per-cut solve times and peak RSS are
    shown in App.~\ref{app:percut}, Figs.~\ref{fig:percut-tsolve}
    and~\ref{fig:percut-rss}.}
  \label{fig:triple-combined}
\end{figure}


==> figs/fig_triple-rss-percut.tex <==
\begin{figure}[tp]
  \centering

  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={Peak RSS [GiB]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=*, mark size=1.4pt, c5] table {
5 1.179
6 0.876
7 2.107
8 2.107
9 2.54
10 3.361
11 3.775
12 4.5
13 4.541
14 5.571
15 6.86
16 6.932
17 7.97
18 8.485
19 8.69
20 10.582
    };
    \addplot[forget plot, c5, thick, domain=5:20, samples=2] {0.617*x - 2.70};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,4,7]$ (44\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=square*, mark size=1.4pt, c1] table {
5 1.095
6 1.34
7 1.948
8 2.123
9 2.644
10 3.001
11 3.614
12 3.344
13 4.99
14 5.87
15 6.794
16 8.2
17 7.09
18 8.845
19 13.135
20 7.621
    };
    \addplot[forget plot, c1, thick, domain=5:20, samples=2] {0.644*x - 2.95};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,4,8]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=diamond*, mark size=1.4pt, c3] table {
5 1.272
6 1.637
7 2.093
8 2.711
9 2.883
10 4.602
11 4.337
12 5.636
13 6.861
14 8.083
15 7.155
16 9.316
17 8.663
18 9.924
19 11.504
20 10.948
    };
    \addplot[forget plot, c3, thick, domain=5:20, samples=2] {0.711*x - 2.78};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,4,6]$ (47\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={Peak RSS [GiB]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=pentagon*, mark size=1.4pt, c4] table {
5 1.348
6 1.724
7 2.58
8 3.025
9 3.105
10 3.828
11 5.44
12 5.276
13 6.213
14 7.034
15 8.596
16 9.597
17 10.026
18 13.611
19 13.498
20 12.236
    };
    \addplot[forget plot, c4, thick, domain=5:20, samples=2] {0.847*x - 3.89};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,4,7]$ (47\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=triangle*, mark size=1.4pt, c2] table {
5 1.443
6 2.074
7 1.998
8 2.418
9 3.04
10 3.337
11 5.179
12 5.616
13 10.673
14 7.347
15 13.89
16 9.476
17 14.384
18 12.191
19 10.225
20 11.162
    };
    \addplot[forget plot, c2, thick, domain=5:20, samples=2] {0.854*x - 3.53};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,4,6]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=triangle*, mark size=1.4pt, c7] table {
5 1.295
6 1.606
7 2.882
8 3.038
9 3.537
10 1.059
11 4.747
12 7.673
13 8.088
14 10.353
15 10.244
16 10.56
17 10.682
18 15.235
19 9.663
20 13.277
    };
    \addplot[forget plot, c7, thick, domain=5:20, samples=2] {0.885*x - 3.94};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,5,8]$ (47\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={Peak RSS [GiB]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=*, mark size=1.4pt, c4!60!c9] table {
5 1.092
6 2.211
7 2.54
8 3.829
9 3.391
10 4.636
11 5.477
12 6.022
13 6.94
14 11.292
15 11.301
16 15.34
17 10.117
18 11.582
19 12.168
20 19.134
    };
    \addplot[forget plot, c4!60!c9, thick, domain=5:20, samples=2] {1.017*x - 4.77};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,5,7]$ (44\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=diamond*, mark size=1.4pt, c9] table {
5 1.36
6 1.883
7 2.654
8 5.63
9 4.587
10 5.988
11 6.509
12 5.771
13 7.19
14 11.573
15 10.422
16 13.973
17 15.172
18 17.997
19 14.529
20 19.53
    };
    \addplot[forget plot, c9, thick, domain=5:20, samples=2] {1.171*x - 5.59};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,5,7]$ (47\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=square*, mark size=1.4pt, c6] table {
5 1.475
6 2.296
7 3.265
8 3.428
9 5.876
10 5.749
11 6.672
12 12.829
13 10.434
14 11.367
15 11.896
16 14.159
17 12.671
18 15.899
19 19.411
20 21.893
    };
    \addplot[forget plot, c6, thick, domain=5:20, samples=2] {1.252*x - 5.69};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,5,8]$ (41\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={Peak RSS [GiB]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=pentagon*, mark size=1.4pt, c10] table {
5 0.0
6 2.024
7 0.948
8 5.45
9 5.582
10 8.69
11 8.946
12 10.37
13 11.836
14 14.839
15 14.304
16 16.83
17 19.051
18 20.391
19 22.416
20 23.186
    };
    \addplot[forget plot, c10, thick, domain=5:20, samples=2] {1.581*x - 8.21};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,5,6]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \caption{Peak RSS for the reduction of the non-planar double-pentagon integral $I_{1,\dots,1,0,0,-n}$ for each of the 10 triple cuts, with per-cut unweighted linear fits (colored to match each cut).  Master counts are given in each panel.  Aggregated as a per-$n$ maximum in Fig.~\ref{fig:triple-combined}.}
  \label{fig:percut-rss}
\end{figure}


==> figs/fig_triple-tsolve-percut.tex <==
\begin{figure}[tp]
  \centering

  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={$T_\text{solve}$ [s]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=square*, mark size=1.4pt, c1] table {
5 2.795
6 4.169
7 6.467
8 8.221
9 9.782
10 11.935
11 14.909
12 15.73
13 19.912
14 23.394
15 25.584
16 30.537
17 31.076
18 36.849
19 44.53
20 38.935
    };
    \addplot[forget plot, c1, thick, domain=5:20, samples=2] {2.72*x - 13.7};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,4,8]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=triangle*, mark size=1.4pt, c2] table {
5 3.58
6 5.985
7 7.338
8 9.107
9 11.848
10 14.083
11 19.719
12 21.698
13 29.213
14 27.958
15 36.163
16 35.816
17 43.8
18 41.933
19 45.97
20 50.483
    };
    \addplot[forget plot, c2, thick, domain=5:20, samples=2] {3.27*x - 15.6};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,4,6]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=*, mark size=1.4pt, c5] table {
5 3.41
6 5.511
7 7.61
8 8.953
9 11.858
10 15.617
11 17.8
12 21.598
13 24.267
14 27.174
15 31.85
16 34.92
17 39.13
18 44.045
19 47.891
20 54.54
    };
    \addplot[forget plot, c5, thick, domain=5:20, samples=2] {3.33*x - 16.9};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,4,7]$ (44\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={$T_\text{solve}$ [s]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=diamond*, mark size=1.4pt, c3] table {
5 3.982
6 5.894
7 8.877
8 11.715
9 13.388
10 18.453
11 20.187
12 24.466
13 29.648
14 34.133
15 35.029
16 42.18
17 44.52
18 50.108
19 56.69
20 57.715
    };
    \addplot[forget plot, c3, thick, domain=5:20, samples=2] {3.74*x - 18.3};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,4,6]$ (47\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=pentagon*, mark size=1.4pt, c4] table {
5 3.872
6 5.997
7 9.275
8 12.193
9 13.732
10 17.099
11 22.888
12 24.72
13 29.259
14 33.015
15 38.1
16 43.377
17 47.751
18 55.177
19 58.681
20 57.732
    };
    \addplot[forget plot, c4, thick, domain=5:20, samples=2] {3.92*x - 19.4};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,4,7]$ (47\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=triangle*, mark size=1.4pt, c7] table {
5 3.978
6 6.94
7 10.837
8 12.835
9 17.421
10 21.431
11 26.593
12 34.01
13 37.942
14 44.363
15 48.215
16 55.787
17 60.047
18 67.936
19 67.794
20 76.715
    };
    \addplot[forget plot, c7, thick, domain=5:20, samples=2] {4.99*x - 25.4};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,5,8]$ (47\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={$T_\text{solve}$ [s]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=square*, mark size=1.4pt, c6] table {
5 4.68
6 8.278
7 11.969
8 15.197
9 21.182
10 24.712
11 28.127
12 40.9
13 41.5
14 46.404
15 54.644
16 59.933
17 64.669
18 72.082
19 81.21
20 87.892
    };
    \addplot[forget plot, c6, thick, domain=5:20, samples=2] {5.56*x - 28.0};
    \end{axis}
    \end{tikzpicture}
    \caption{$[3,5,8]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=*, mark size=1.4pt, c4!60!c9] table {
5 4.616
6 8.425
7 11.292
8 17.012
9 18.729
10 25.058
11 31.272
12 34.368
13 40.556
14 53.647
15 56.439
16 65.041
17 61.751
18 68.008
19 76.32
20 94.042
    };
    \addplot[forget plot, c4!60!c9, thick, domain=5:20, samples=2] {5.60*x - 28.3};
    \end{axis}
    \end{tikzpicture}
    \caption{$[2,5,7]$ (44\,masters)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=diamond*, mark size=1.4pt, c9] table {
5 4.378
6 8.045
7 12.444
8 19.351
9 20.797
10 28.229
11 33.531
12 35.273
13 43.775
14 57.507
15 61.137
16 71.206
17 79.453
18 89.604
19 83.635
20 97.042
    };
    \addplot[forget plot, c9, thick, domain=5:20, samples=2] {6.41*x - 33.6};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,5,7]$ (47\,masters)}
  \end{subfigure}
  \\[0.4em]
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=0.82\linewidth,
      xlabel={$n$}, ylabel={$T_\text{solve}$ [s]}, 
      xmin=4, xmax=21, ymin=0,
      enlarge y limits={upper, value=0.08},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
      grid=major,
    ]
    \addplot[only marks, mark=pentagon*, mark size=1.4pt, c10] table {
5 5.218
6 8.03
7 12.988
8 18.673
9 23.865
10 31.036
11 34.757
12 43.255
13 49.738
14 61.614
15 64.778
16 73.85
17 84.288
18 90.375
19 101.255
20 103.029
    };
    \addplot[forget plot, c10, thick, domain=5:20, samples=2] {6.95*x - 36.5};
    \end{axis}
    \end{tikzpicture}
    \caption{$[1,5,6]$ (41\,masters)}
  \end{subfigure}
  \hfill
  \caption{Solve time $T_\text{solve}$ for the reduction of the non-planar double-pentagon integral $I_{1,\dots,1,0,0,-n}$ for each of the 10 triple cuts, with per-cut unweighted linear fits (colored to match each cut).  Master counts are given in each panel.  Aggregated as a single sum in Fig.~\ref{fig:triple-combined}.}
  \label{fig:percut-tsolve}
\end{figure}


==> figs/fig_tripleZigZag.tex <==
\begin{figure}[tp]
  \centering
  \begin{tikzpicture}[
    scale=0.42,
    x={( 1.324cm,-0.432cm)},   % a_9: right-down
    y={( 0.778cm, 0.653cm)},   % a_10: right-up
    z={( 0cm,     1.000cm)},   % a_11: up
    >=stealth,
  ]
  \begin{scope}[gray!25, very thin]
    % floor a_11 = 0
    \draw (0,0,0) -- (0,6,0);  \draw (1,0,0) -- (1,6,0);
    \draw (2,0,0) -- (2,6,0);  \draw (3,0,0) -- (3,6,0);
    \draw (4,0,0) -- (4,6,0);  \draw (5,0,0) -- (5,6,0);
    \draw (6,0,0) -- (6,6,0);  \draw (7,0,0) -- (7,6,0);
    \draw (8,0,0) -- (8,6,0);
    \draw (0,0,0) -- (8,0,0);  \draw (0,1,0) -- (8,1,0);
    \draw (0,2,0) -- (8,2,0);  \draw (0,3,0) -- (8,3,0);
    \draw (0,4,0) -- (8,4,0);  \draw (0,5,0) -- (8,5,0);
    \draw (0,6,0) -- (8,6,0);
    % wall a_9 = 0
    \draw (0,0,0) -- (0,0,6);  \draw (0,1,0) -- (0,1,6);
    \draw (0,2,0) -- (0,2,6);  \draw (0,3,0) -- (0,3,6);
    \draw (0,4,0) -- (0,4,6);  \draw (0,5,0) -- (0,5,6);
    \draw (0,6,0) -- (0,6,6);
    \draw (0,0,0) -- (0,6,0);  \draw (0,0,1) -- (0,6,1);
    \draw (0,0,2) -- (0,6,2);  \draw (0,0,3) -- (0,6,3);
    \draw (0,0,4) -- (0,6,4);  \draw (0,0,5) -- (0,6,5);
    \draw (0,0,6) -- (0,6,6);
    % wall a_10 = 6
    \draw (0,6,0) -- (0,6,6);  \draw (1,6,0) -- (1,6,6);
    \draw (2,6,0) -- (2,6,6);  \draw (3,6,0) -- (3,6,6);
    \draw (4,6,0) -- (4,6,6);  \draw (5,6,0) -- (5,6,6);
    \draw (6,6,0) -- (6,6,6);  \draw (7,6,0) -- (7,6,6);
    \draw (8,6,0) -- (8,6,6);
    \draw (0,6,0) -- (8,6,0);  \draw (0,6,1) -- (8,6,1);
    \draw (0,6,2) -- (8,6,2);  \draw (0,6,3) -- (8,6,3);
    \draw (0,6,4) -- (8,6,4);  \draw (0,6,5) -- (8,6,5);
    \draw (0,6,6) -- (8,6,6);
  \end{scope}
  \draw[->, gray!55, thin] (0,0,0) -- (8.8,0,0)
    node[anchor=north, gray!70, font=\small] at (8.5,-1.0,0) {$-a_9$};
  \draw[->, gray!55, thin] (8,0,0) -- (8,6.4,0)
    node[at end, anchor=north west, gray!70, font=\small] {$-a_{10}$};
  \draw[->, gray!55, thin] (8,6,0) -- (8,6,6.6)
    node[at end, above, gray!70, font=\small] {$-a_{11}$};
  %
  \foreach \i in {1,...,8} {
    \node[font=\tiny, gray!60, anchor=north, inner sep=1pt, yshift=-7pt] at (\i,0,0) {$\i$};
  }
  \foreach \i in {1,...,6} {
    \node[font=\tiny, gray!60, anchor=north west, inner sep=1pt] at (8,\i,0) {$\i$};
  }
  \foreach \i in {2,4,6} {
    \node[font=\tiny, gray!60, anchor=west, inner sep=2pt] at (8,6,\i) {$\i$};
  }
  \node[font=\tiny, gray!60, anchor=north, inner sep=2pt] at (0,0,0) {$0$};
  % Spine: (0,0,0) -> (5,0,0) -> (5,6,0) -> (5,6,6)
  \draw[spine segment=seedblue] (0,0,0) -- (5,0,0);
  \draw[spine segment=seedblue] (5,0,0) -- (5,6,0);
  \draw[spine segment=seedblue] (5,6,0) -- (5,6,6);
  \node[font=\scriptsize, seedblue!70!black, anchor=west, inner sep=2pt,
        xshift=0.5pt, yshift=0.5pt]
      at (5,6,6.5) {$(5,6,6)$};
  % Target at (8,6,6)
  \draw[markcol!70!black, thin, dashed] (5,6,6) -- (8,6,6);
  \node[circle, fill=markcol, draw=markcol!60!black,
        line width=0.25pt, minimum size=5.2pt, inner sep=0pt]
      at (8,6,6) {};
  % Legend
  \coordinate (legendanchor) at (11, 6, 2);
  \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)},
                shift=(legendanchor), scale=2.857]
    \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
      (-0.12, 0.13) rectangle (3.85, 1.48);
    \node[ibp lattice legend target] at (0.25, 1.23) {};
    \node[font=\small, anchor=west] at (0.52, 1.23) {Target $I_{1,\ldots,1,-8,-6,-6}$};
    \node[rectangle, fill=seedblue, draw=seedblue!50!black,
          line width=0.2pt, minimum size=4.5pt, inner sep=0pt]
        at (0.25, 0.81) {};
    \node[font=\small, anchor=west] at (0.52, 0.81) {Shift centers};
    \draw[spine segment=seedblue] (0.05, 0.39) -- (0.52, 0.39);
    \node[font=\small, anchor=west] at (0.55, 0.39) {Tube path};
  \end{scope}
  % Shift centers: 6 + 12 + 36 = 54 points
  \foreach \a/\b/\c in {%
    0/0/0, 1/0/0, 2/0/0, 3/0/0, 4/0/0, 5/0/0,
    4/1/0, 5/1/0, 4/2/0, 5/2/0, 4/3/0, 5/3/0,
    4/4/0, 5/4/0, 4/5/0, 5/5/0, 4/6/0, 5/6/0,
    4/4/1, 5/4/1, 4/5/1, 5/5/1, 4/6/1, 5/6/1,
    4/4/2, 5/4/2, 4/5/2, 5/5/2, 4/6/2, 5/6/2,
    4/4/3, 5/4/3, 4/5/3, 5/5/3, 4/6/3, 5/6/3,
    4/4/4, 5/4/4, 4/5/4, 5/5/4, 4/6/4, 5/6/4,
    4/4/5, 5/4/5, 4/5/5, 5/5/5, 4/6/5, 5/6/5,
    4/4/6, 5/4/6, 4/5/6, 5/5/6, 4/6/6, 5/6/6
  }{
    \pgfmathsetmacro{\seedop}{0.25 + 0.70*\c/6}
    \node[rectangle, fill=seedblue, fill opacity=\seedop,
          draw=seedblue!50!black, draw opacity=\seedop,
          line width=0.2pt, minimum size=2.8pt, inner sep=0pt]
        at (\a,\b,\c) {};
  }
  \end{tikzpicture}
  \caption{Skeleton for the tube seeding set for reducing the rank-20 non-planar double-pentagon integral $I_{1,\ldots,1,-8,-6,-6}$, with the three axes showing the
    three ISP dimensions. The primary path is
    $(0,0,0)\to(5,0,0)\to(5,6,0)\to(5,6,6)$ but has junction width $2$ along the second segment and junction width $3$ along the third segment. 
The full tube seeding set is obtained by shifting the decreasing-rank seeding set $\mathcal{S}_{\text{decr.-rank}}^{s_{\max}=4}$ to each of the blue squares. The orange dot marks the target position
    $(8,6,6)$ that does not visually touch the primary path but is
    covered by the seeds due to the width $s_{\max}=4$ in the decreasing-rank seeding set.}
  \label{fig:tripleZigZag}
\end{figure}


==> figs/fig_tube-feyngym.tex <==
\begin{figure}[tp]
  \centering
\begin{tikzpicture}
\pgfplotsset{
  every axis/.style={
    width=0.9\textwidth, height=0.58\textwidth,
    xmin=4, xmax=41,
    grid=major,
  },
}

\begin{axis}[
  axis y line*=left,
  xlabel={$n$},
  ylabel={Time [s]},
  ymin=-5, ymax=145,
  ytick={0,20,40,60,80,100,120,140},
  ylabel style={color=black},
  legend style={
    at={(0.03,0.67)},
    anchor=north west,
    font=\footnotesize,
    cells={anchor=west},
    draw=gray!50,
    rounded corners,
  },
]

% T_gen data
\addplot[
  only marks,
  mark=square*,
  mark size=1.5pt,
  color=blue!80!black,
  error bars/.cd, y dir=both, y explicit,
] table [x index=0, y index=1, y error index=2] {
 5   0.91  0.02
 6   1.28  0.01
 7   1.69  0.01
 8   1.99  0.01
 9   2.43  0.02
10   2.74  0.02
11   3.21  0.02
12   3.50  0.02
13   3.80  0.02
14   4.33  0.03
15   4.64  0.03
16   4.95  0.04
17   5.30  0.03
18   5.83  0.03
19   6.14  0.03
20   6.45  0.03
21   6.80  0.14
22   7.33  0.03
23   7.63  0.03
24   7.92  0.03
25   8.22  0.03
26   8.57  0.08
27   9.28  0.04
28   9.54  0.03
29   9.90  0.04
30  10.16  0.05
31  10.50  0.05
32  11.59  1.40
33  12.14  0.65
34  11.96  0.14
35  12.20  0.05
36  12.52  0.04
37  12.83  0.08
38  13.15  0.13
39  13.45  0.08
40  13.77  0.06
};
\addlegendentry{$T_\text{gen}$ data}

% T_gen fit (unweighted OLS)
\addplot[blue!80!black, thick, domain=5:40, samples=2] {0.376*x - 1.0};
\addlegendentry{$T_\text{gen} = 0.38\,n - 1.0$\,s}

% T_solve data
\addplot[
  only marks,
  mark=*,
  mark size=1.5pt,
  color=red!80!black,
  error bars/.cd, y dir=both, y explicit,
] table [x index=0, y index=1, y error index=2] {
 5     1.95  0.03
 6     3.03  0.02
 7     4.33  0.02
 8     5.63  0.04
 9     6.94  0.06
10     8.59  0.04
11    10.70  0.04
12    12.40  0.06
13    15.17  0.06
14    16.99  0.09
15    18.44  0.11
16    20.10  0.11
17    22.37  0.20
18    23.51  0.16
19    26.80  0.13
20    31.20  0.14
21    32.47  0.72
22    34.90  0.11
23    37.07  0.17
24    39.08  0.21
25    41.33  0.24
26    42.52  0.17
27    50.69  0.25
28    50.32  0.17
29    50.85  0.17
30    57.79  0.28
31    59.15  0.22
32    66.65  7.02
33    72.94  5.24
34    65.54  1.81
35    71.71  0.29
36    74.14  0.29
37    76.96  0.39
38    78.58  0.37
39    89.79  0.26
40    86.08  0.47
};
\addlegendentry{$T_\text{solve}$}

% T_solve fit (unweighted OLS)
\addplot[red!80!black, thick, domain=5:40, samples=2] {2.513*x - 17.5};
\addlegendentry{$2.51\,n - 17.5$\,s}


\end{axis}

% Right axis: RSS [GiB]
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  grid=none,
  ylabel={Peak RSS [GiB]},
  ymin=-0.625, ymax=18.125,
  ytick={0,2.5,5,7.5,10,12.5,15,17.5},
  ylabel style={color=black},
  legend style={
    at={(0.03,0.97)},
    anchor=north west,
    font=\footnotesize,
    cells={anchor=west},
    draw=gray!50,
    rounded corners,
  },
]

% RSS_gen data (GiB)
\addplot[
  only marks,
  mark=triangle*,
  mark size=2pt,
  color=green!60!black,
  error bars/.cd, y dir=both, y explicit,
] table [x index=0, y index=1, y error index=2] {
 5  0.770  0.001
 6  0.783  0.003
 7  0.798  0.001
 8  0.814  0.001
 9  0.830  0.002
10  0.846  0.002
11  0.863  0.002
12  0.879  0.002
13  0.896  0.001
14  0.912  0.001
15  0.929  0.002
16  0.946  0.003
17  0.963  0.001
18  0.979  0.001
19  0.995  0.003
20  1.013  0.001
21  1.030  0.002
22  1.044  0.002
23  1.060  0.002
24  1.077  0.003
25  1.094  0.003
26  1.110  0.002
27  1.127  0.002
28  1.144  0.002
29  1.160  0.003
30  1.177  0.002
31  1.194  0.002
32  1.217  0.010
33  1.233  0.006
34  1.247  0.007
35  1.260  0.002
36  1.276  0.002
37  1.295  0.002
38  1.311  0.002
39  1.327  0.002
40  1.344  0.002
};
\addlegendentry{RSS$_\text{gen}$ data}

% RSS_gen fit (unweighted OLS): 0.0166*n + 0.681 GiB
\addplot[green!60!black, thick, domain=5:40, samples=2] {0.0166*x + 0.681};
\addlegendentry{RSS$_\text{gen} = 0.017\,n + 0.68$\,GiB}

% RSS_solve data (GiB)
\addplot[
  only marks,
  mark=diamond*,
  mark size=2pt,
  color=orange!80!black,
  error bars/.cd, y dir=both, y explicit,
] table [x index=0, y index=1, y error index=2] {
 5   0.933  0.009
 6   1.125  0.003
 7   1.278  0.001
 8   1.521  0.011
 9   1.752  0.004
10   1.859  0.006
11   2.267  0.029
12   2.780  0.009
13   3.356  0.069
14   3.202  0.038
15   3.758  0.066
16   3.587  0.006
17   3.980  0.097
18   3.939  0.210
19   5.211  0.032
20   6.052  0.161
21   6.174  0.105
22   6.379  0.016
23   7.709  0.004
24   7.483  0.013
25   7.711  0.011
26   6.590  0.032
27  11.767  0.024
28   9.756  0.019
29  10.363  0.026
30  13.244  0.032
31  10.695  0.032
32  11.296  0.560
33  14.194  0.242
34  11.940  0.280
35  13.237  0.010
36  13.989  0.144
37  14.538  1.087
38  13.361  0.021
39  16.374  0.453
40  14.625  0.016
};
\addlegendentry{RSS$_\text{solve}$}

% RSS_solve fit (unweighted OLS): 0.4475*n - 2.624 GiB
\addplot[orange!80!black, thick, domain=5:40, samples=2] {0.4475*x - 2.6242};
\addlegendentry{$0.45\,n - 2.6$\,GiB}

\end{axis}
\end{tikzpicture}
  \caption{Timing and peak RSS during equation generation and solving for the reduction of the rank-$n$ non-planar double-pentagon integral $I_{1,\dots,0,0,-n}$ on the quadruple cut [1,3,6,8] as a function of $n$, using our implementation.
    Points with error bars are means $\pm 1\sigma$ over 10 runs; lines are unweighted fits.
    Left axis: $T_\text{gen}$ (blue) and $T_\text{solve}$ (red).
    Right axis: RSS$_\text{gen}$ (green) and RSS$_\text{solve}$ (orange).
    All quantities scale approximately linearly with $n$.}
  \label{fig:tube-feyngym}
\end{figure}

==> figs/fig_tube_strategy.tex <==
\begin{figure}[tp]
  \centering
\pgfmathsetmacro{\rA}{0.40}
\pgfmathsetmacro{\rAs}{0.40/1.41421356}
\pgfmathsetmacro{\rB}{0.30}
\pgfmathsetmacro{\rBs}{0.30/1.41421356}
\begin{tikzpicture}[scale = 1.2]
\tikzset{ibp lattice master/.append style={minimum size=6.6pt}}

\begin{scope}[on background layer]
\fill[eqAcol, opacity=0.15]
  ({5 - \rAs}, {3 - \rAs})
  arc[start angle=225, end angle=270, radius=\rA]
  -- ({6}, {3 - \rA})
  arc[start angle=270, end angle=360+45, radius=\rA]
  -- ({5 + \rAs}, {4 + \rAs})
  arc[start angle=45, end angle=90, radius=\rA]
  -- ({4}, {4 + \rA})
  arc[start angle=90, end angle=225, radius=\rA]
  -- ({5 - \rAs}, {3 - \rAs})
  -- cycle;

\draw[eqAcol, line width=2pt, opacity=0.85]
  ({5 - \rAs}, {3 - \rAs})
  arc[start angle=225, end angle=270, radius=\rA]
  -- ({6}, {3 - \rA})
  arc[start angle=270, end angle=360+45, radius=\rA]
  -- ({5 + \rAs}, {4 + \rAs})
  arc[start angle=45, end angle=90, radius=\rA]
  -- ({4}, {4 + \rA})
  arc[start angle=90, end angle=225, radius=\rA]
  -- ({5 - \rAs}, {3 - \rAs})
  -- cycle;
\end{scope}

\begin{scope}[on background layer]
\fill[eqBcol, opacity=0.15]
  ({6 - \rBs}, {2 - \rBs})
  arc[start angle=225, end angle=360, radius=\rB]
  -- ({6 + \rB}, {3})
  arc[start angle=0, end angle=45, radius=\rB]
  -- ({5 + \rBs}, {4 + \rBs})
  arc[start angle=45, end angle=90, radius=\rB]
  -- ({4}, {4 + \rB})
  arc[start angle=90, end angle=225, radius=\rB]
  -- ({6 - \rBs}, {2 - \rBs})
  -- cycle;

\draw[eqBcol, line width=2pt, opacity=0.85]
  ({6 - \rBs}, {2 - \rBs})
  arc[start angle=225, end angle=360, radius=\rB]
  -- ({6 + \rB}, {3})
  arc[start angle=0, end angle=45, radius=\rB]
  -- ({5 + \rBs}, {4 + \rBs})
  arc[start angle=45, end angle=90, radius=\rB]
  -- ({4}, {4 + \rB})
  arc[start angle=90, end angle=225, radius=\rB]
  -- ({6 - \rBs}, {2 - \rBs})
  -- cycle;
\end{scope}

% =======================================================
% Grid lines
% =======================================================
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
  \draw[gray!25, very thin] (\x, 0) -- (\x, 5);
}
\foreach \y in {0, 1, 2, 3, 4, 5} {
  \draw[gray!25, very thin] (0, \y) -- (8, \y);
}

% =======================================================
% Axes
% =======================================================
\draw[->, gray!55, thin] (-0.4, 0) -- (8.6, 0)
  node[right, gray!70, ibp lattice axis label] {$a_1$};
\draw[->, gray!55, thin] (0, -0.4) -- (0, 5.6)
  node[above, gray!70, ibp lattice axis label] {$a_2$};

\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8} {
  \node[below, gray!60, ibp lattice tick] at (\x, -0.3) {\x};
}
\foreach \y in {1, 2, 3, 4, 5} {
  \node[left, gray!60, ibp lattice tick] at (-0.15, \y) {\y};
}
\node[below left, gray!60, ibp lattice tick] at (0,0) {$0$};

% =======================================================
% Lattice dots
% =======================================================
\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8} {

  \foreach \y in {0, 1, 2, 3, 4, 5} {
    \node[ibp lattice dot] at (\x, \y) {};
  }
}
\foreach \y in {1, 2, 3, 4, 5} {
  \node[ibp lattice dot] at (0, \y) {};
}

% =======================================================
% Triangle markers
% =======================================================
\foreach \ax in {1, 2, 3, 4, 5, 6, 7, 8} {
  \foreach \ay in {0, 1, 2, 3} {
    \pgfmathsetmacro{\asum}{\ax + \ay}
    % Include if: (a2=0 or a2=1, but NOT (8,1))
    %          OR (a1+a2=8 AND a2<4, i.e. a2 in {2,3} since 0,1 covered above)
    \pgfmathparse{
      ( (\ay == 1 && \ax != 8) ) ||
      ( \asum == 8 && \ay >= 2 && \ay < 4 )
    }
    \ifdim\pgfmathresult pt > 0pt
      \ibpRedCross{\ax}{\ay}
      \ibpGreenPlus{\ax}{\ay}
    \fi
  }
}

\foreach \ax in {1, 2, 3, 4, 5, 6, 7} {
	\ibpRedCross{\ax}{0}
}
\ibpRedCross{0}{1}
\ibpGreenPlus{0}{1}

\ibpRedCross{5}{3}
\ibpGreenPlus{5}{3}

% Masters and target 
\node[ibp lattice master]
  at (0, 1) {};
\node[ibp lattice master]
  at (1, 0) {};
\node[ibp lattice master]
  at (1, 1) {};
\ibpTarget{5}{4}

% =======================================================
% Labels
% =======================================================
\node[above right, black,   ibp lattice label, xshift=6pt] at (1,0) {$I_{1,0}$};
\node[above right, black,   ibp lattice label, xshift=6pt] at (1,1) {$I_{1,1}$};
\node[above right, black,   ibp lattice label, xshift=6pt] at (0,1) {$I_{0,1}$};
\node[below left,  markcol, ibp lattice label, font=\small] at (5,4) {$I_{5,4}$};

% =======================================================
% Legend
% =======================================================
\begin{scope}[shift={(7.5, 3.7)}]
  \draw[gray!40, rounded corners=4pt, fill=white, opacity=0.95]
    (-0.12, -0.30) rectangle (5.00, 1.93);

  \node[ibp lattice dot, minimum size=4.5pt] at (0.25, 1.68) {};
  \node[font=\small, anchor=west] at (0.52, 1.68) {Integrals $I_{a_1,a_2}$};

  \node[ibp lattice legend master]
    at (0.25, 1.25) {};
  \node[font=\small, anchor=west] at (0.52, 1.25) {Master integrals $I_{1,0},\,I_{0,1},\,I_{1,1}$};

  \node[ibp lattice legend target]
    at (0.25, 0.82) {};
  \node[font=\small, anchor=west] at (0.52, 0.82) {Target integral $I_{5,4}$};


  \fill[eqAcol, opacity=0.95]
    (0.28, 0.42)
    -- ({0.28-0.10}, {0.42-0.13})
    -- ({0.28+0.10}, {0.42-0.13})
    -- cycle;
  \node[font=\small, anchor=west] at (0.62, 0.42) {IBP identity \eqref{eq:bubibpeq2a}};

  \fill[eqBcol, opacity=0.95]
    (0.28, 0.02)
    -- ({0.28-0.10}, {0.02+0.13})
    -- ({0.28+0.10}, {0.02+0.13})
    -- cycle;
  \node[font=\small, anchor=west] at (0.62, 0.02) {IBP identity \eqref{eq:bubibpeq2b}};
\end{scope}

\end{tikzpicture}
  \caption{The tube seeding strategy on the two-dimensional lattice for the one-loop bubble integral with target $I_{5,4}$, shown in the conventions introduced in Fig.\ \ref{fig:lattice_equations}.
    Seeds are placed along a thin strip connecting the target integral to the master integrals, rather than filling the entire region between them.
    The number of seeds grows linearly with the distance to the target.
    }
  \label{fig:tube_strategy}
\end{figure}

==> figs/fig_tube_vs_decreasing_rank.tex <==
\begin{tikzpicture}
\pgfplotsset{
  every axis/.style={
    width=0.99\textwidth, height=0.42\textwidth,
    grid=major,
    ymode=log, log basis y=10,
    xlabel={$n$},
    legend style={
      at={(0.05,0.95)},
      anchor=north west,
      font=\footnotesize,
      cells={anchor=west},
      draw=gray!50,
      rounded corners,
    },
  },
  empty legend/.style={legend image code/.code={}},
}

\begin{axis}[
  xmin=4, xmax=41,
  xtick={5,10,15,20,25,30,35,40},
  ylabel={Number of seeds},
  ymin=300, ymax=2e8,
]
\addplot[blue!80!black, thick, samples=200, domain=5:40, forget plot]
  {231*x - 566};
\addplot+[only marks, mark=*, mark size=1.8pt, color=blue!80!black] table {
 5         589
 6         820
 7        1051
 8        1282
 9        1513
10        1744
11        1975
12        2206
13        2437
14        2668
15        2899
16        3130
17        3361
18        3592
19        3823
20        4054
21        4285
22        4516
23        4747
24        4978
25        5209
26        5440
27        5671
28        5902
29        6133
30        6364
31        6595
32        6826
33        7057
34        7288
35        7519
36        7750
37        7981
38        8212
39        8443
40        8674
};
\addlegendentry{Tube: $231\,n - 566$}

\addplot[red!80!black, thick, samples=200, domain=5:40, forget plot]
  {(x+7)*(x+6)*(x+5)*(x+4)*(x+3)*(x+2)*(x+1)/5040
 + (x+4)*(x+3)*(x+2)*(x+1)*x*(x-1)/720};
\addplot+[only marks, mark=square*, mark size=1.8pt, color=red!80!black] table {
 5         876
 6        1926
 7        3894
 8        7359
 9       13156
10       22451
11       36829
12       58396
13       89896
14      134844
15      197676
16      283917
17      400368
18      555313
19      758747
20     1022626
21     1361140
22     1791010
23     2331810
24     3006315
25     3840876
26     4865823
27     6115897
28     7630712
29     9455248
30    11640376
31    14243416
32    17328729
33    20968344
34    25242621
35    30240951
36    36062494
37    42816956
38    50625406
39    59621134
40    69950551
};
\addlegendentry{Decreasing-rank: $\binom{n+7}{7}+\binom{n+4}{6}$}
\end{axis}
\end{tikzpicture}

